AI-Research Agents in the Wild. From GitHub and arXiv to Regularities and Gaps

AI-research agents, or autoresearch systems, combine language models with tools, search, evaluation, and iterative modification of research artifacts. Their public software ecology is hard to compare because repositories, papers, benchmarks, libraries, and companion artifacts are often counted as one population. We connect two agent-drafted, human-adjudicated registries frozen on 10 June 2026: 139 canonical public repositories and 101 papers on AI-assisted research systems, each record carrying an evidence card anchored to its primary sources. Nine promoted design lineages contain 59 memberships among 52 repositories, seven of them assigned to two lineages. Against this evidence we examine six time-stamped candidate design regularities. A prospective audit of 25 newly ingested repositories observed zero of six specified trigger events, supplying bounded support for R1-R4; broader corpus evidence narrowed the original scope of R5, and a failed directional prediction leaves R6 exploratory. The paper-repository graph contains 212 curator-assigned relatedness edges: 64 of 101 papers carry at least one edge, the edges reach 23 of 139 repositories, and the six most-linked repositories carry 120 of the 212 edges (56.6%). A full-text check of seven papers shows the relation measures our curation, not the papers' citation behavior. An identity audit adjudicated against commit histories and public contributor records confirms at least 18 paper authors who also author a canonical registry repository (20 of 63 candidate author slots in 13 of 101 papers); a byline-matched tier reaches 58 identities but is reported separately and more weakly. The study contributes a source-grounded theory under prospective test, a curator-assigned map of paper-repository relatedness, and explicit limits on claims about public visibility and community structure.

==> (inline-0) <==
\begin{longtable}{@{}L{0.48in}L{2.45in}L{1.45in}L{2.85in}L{1.15in}L{1.55in}@{}}
\caption{All 139 canonical public repository records at the analytic freeze. Paper identifiers in the last three columns refer to named-tool, companion-code, and confirmed-author relations, respectively.}\label{tab:supp-repositories}\\
\toprule
\textbf{ID} & \textbf{Canonical repository} & \textbf{Promoted lineage(s)} & \textbf{Named by papers} & \textbf{Companion of} & \textbf{Author overlap} \\
\midrule
\endfirsthead
\multicolumn{6}{l}{\footnotesize\emph{Table \thetable\ continued}}\\
\toprule
\textbf{ID} & \textbf{Canonical repository} & \textbf{Promoted lineage(s)} & \textbf{Named by papers} & \textbf{Companion of} & \textbf{Author overlap} \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\footnotesize Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\texttt{G001} & \href{https://github.com/ac-rad/organa}{\nolinkurl{ac-rad/organa}}\allowbreak{}\hspace{0.2em}\cite{repo-G001} & physical-robotic-automation & \textemdash & \textemdash & \textemdash \\
\texttt{G002} & \href{https://github.com/activeloopai/autoresearch_deeplake_swarm}{\nolinkurl{activeloopai/autoresearch_deeplake_swarm}}\allowbreak{}\hspace{0.2em}\cite{repo-G002} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G003} & \href{https://github.com/affaan-m/everything-claude-code}{\nolinkurl{affaan-m/everything-claude-code}}\allowbreak{}\hspace{0.2em}\cite{repo-G003} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G004} & \href{https://github.com/Agent-Analytics/autoresearch-growth}{\nolinkurl{Agent-Analytics/autoresearch-growth}}\allowbreak{}\hspace{0.2em}\cite{repo-G004} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G005} & \href{https://github.com/agent-on-the-fly/InfoSeeker}{\nolinkurl{agent-on-the-fly/InfoSeeker}}\allowbreak{}\hspace{0.2em}\cite{repo-G005} & dr-deep-research-agent & \textemdash & \texttt{P062} & \texttt{P062} \\
\texttt{G006} & \href{https://github.com/Agent-RL/ReCall}{\nolinkurl{Agent-RL/ReCall}}\allowbreak{}\hspace{0.2em}\cite{repo-G006} & rl-post-training-as-autoresearch & \textemdash & \textemdash & \textemdash \\
\texttt{G007} & \href{https://github.com/agentmemoryworld/awesome-agent-memory}{\nolinkurl{agentmemoryworld/awesome-agent-memory}}\allowbreak{}\hspace{0.2em}\cite{repo-G007} & \textemdash & \textemdash & \texttt{P049} & \textemdash \\
\texttt{G008} & \href{https://github.com/ai-agents-2030/awesome-deep-research-agent}{\nolinkurl{ai-agents-2030/awesome-deep-research-agent}}\allowbreak{}\hspace{0.2em}\cite{repo-G008} & \textemdash & \textemdash & \textemdash & \texttt{P001},\allowbreak{} \texttt{P062} \\
\texttt{G009} & \href{https://github.com/aibuildai/AI-Build-AI}{\nolinkurl{aibuildai/AI-Build-AI}}\allowbreak{}\hspace{0.2em}\cite{repo-G009} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G010} & \href{https://github.com/AIDC-AI/Marco-DeepResearch}{\nolinkurl{AIDC-AI/Marco-DeepResearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G010} & dr-deep-research-agent; rl-post-training-as-autoresearch & \textemdash & \texttt{P028} & \texttt{P028} \\
\texttt{G011} & \href{https://github.com/aiming-lab/AutoResearchClaw}{\nolinkurl{aiming-lab/AutoResearchClaw}}\allowbreak{}\hspace{0.2em}\cite{repo-G011} & multi-agent-scientist & \texttt{P012},\allowbreak{} \texttt{P018},\allowbreak{} \texttt{P019},\allowbreak{} \texttt{P048},\allowbreak{} \texttt{P053},\allowbreak{} \texttt{P054},\allowbreak{} \texttt{P070},\allowbreak{} \texttt{P097},\allowbreak{} \texttt{P100} & \textemdash & \textemdash \\
\texttt{G012} & \href{https://github.com/alfonsograziano/auto-agent}{\nolinkurl{alfonsograziano/auto-agent}}\allowbreak{}\hspace{0.2em}\cite{repo-G012} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G013} & \href{https://github.com/algorithmicsuperintelligence/openevolve}{\nolinkurl{algorithmicsuperintelligence/openevolve}}\allowbreak{}\hspace{0.2em}\cite{repo-G013} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G014} & \href{https://github.com/alibaba-nlp/DeepResearch}{\nolinkurl{alibaba-nlp/DeepResearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G014} & dr-deep-research-agent; rl-post-training-as-autoresearch & \textemdash & \textemdash & \textemdash \\
\texttt{G015} & \href{https://github.com/Alpha-Innovator/InternAgent}{\nolinkurl{Alpha-Innovator/InternAgent}}\allowbreak{}\hspace{0.2em}\cite{repo-G015} & \textemdash & \textemdash & \textemdash & \texttt{P018} \\
\texttt{G016} & \href{https://github.com/antgroup/Research-Venus}{\nolinkurl{antgroup/Research-Venus}}\allowbreak{}\hspace{0.2em}\cite{repo-G016} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G017} & \href{https://github.com/ArchishmanSengupta/autovoiceevals}{\nolinkurl{ArchishmanSengupta/autovoiceevals}}\allowbreak{}\hspace{0.2em}\cite{repo-G017} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G018} & \href{https://github.com/ArmanJR-Lab/autoautoresearch}{\nolinkurl{ArmanJR-Lab/autoautoresearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G018} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G019} & \href{https://github.com/baidubce/FM-Agent}{\nolinkurl{baidubce/FM-Agent}}\allowbreak{}\hspace{0.2em}\cite{repo-G019} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G020} & \href{https://github.com/buildoak/tennis-xgboost-autoresearch}{\nolinkurl{buildoak/tennis-xgboost-autoresearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G020} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G021} & \href{https://github.com/bytedance/deer-flow}{\nolinkurl{bytedance/deer-flow}}\allowbreak{}\hspace{0.2em}\cite{repo-G021} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G022} & \href{https://github.com/camel-ai/eigent_search}{\nolinkurl{camel-ai/eigent_search}}\allowbreak{}\hspace{0.2em}\cite{repo-G022} & camel-ai-line & \textemdash & \texttt{P067} & \texttt{P067} \\
\texttt{G023} & \href{https://github.com/camel-ai/owl}{\nolinkurl{camel-ai/owl}}\allowbreak{}\hspace{0.2em}\cite{repo-G023} & camel-ai-line & \textemdash & \textemdash & \textemdash \\
\texttt{G024} & \href{https://github.com/CBaquero/BTCautoresearch}{\nolinkurl{CBaquero/BTCautoresearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G024} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G025} & \href{https://github.com/chchenhui/mlrbench}{\nolinkurl{chchenhui/mlrbench}}\allowbreak{}\hspace{0.2em}\cite{repo-G025} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G026} & \href{https://github.com/ChrisHayduk/SimplexFold}{\nolinkurl{ChrisHayduk/SimplexFold}}\allowbreak{}\hspace{0.2em}\cite{repo-G026} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G027} & \href{https://github.com/chrisworsey55/atlas-gic}{\nolinkurl{chrisworsey55/atlas-gic}}\allowbreak{}\hspace{0.2em}\cite{repo-G027} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G028} & \href{https://github.com/cxcscmu/AgentWebBench}{\nolinkurl{cxcscmu/AgentWebBench}}\allowbreak{}\hspace{0.2em}\cite{repo-G028} & \textemdash & \textemdash & \texttt{P052} & \textemdash \\
\texttt{G029} & \href{https://github.com/davebcn87/pi-autoresearch}{\nolinkurl{davebcn87/pi-autoresearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G029} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G030} & \href{https://github.com/dorukardahan/ZeroAPI}{\nolinkurl{dorukardahan/ZeroAPI}}\allowbreak{}\hspace{0.2em}\cite{repo-G030} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G031} & \href{https://github.com/drivelineresearch/autoresearch-claude-code}{\nolinkurl{drivelineresearch/autoresearch-claude-code}}\allowbreak{}\hspace{0.2em}\cite{repo-G031} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G032} & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}}\allowbreak{}\hspace{0.2em}\cite{repo-G032} & mlagentbench-derived & \texttt{P007},\allowbreak{} \texttt{P008},\allowbreak{} \texttt{P025},\allowbreak{} \texttt{P034},\allowbreak{} \texttt{P039},\allowbreak{} \texttt{P049},\allowbreak{} \texttt{P053},\allowbreak{} \texttt{P064},\allowbreak{} \texttt{P067},\allowbreak{} \texttt{P084},\allowbreak{} \texttt{P093} & \textemdash & \textemdash \\
\texttt{G033} & \href{https://github.com/du-nlp-lab/nlp-coresearcher}{\nolinkurl{du-nlp-lab/nlp-coresearcher}}\allowbreak{}\hspace{0.2em}\cite{repo-G033} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G034} & \href{https://github.com/eimenhmdt/autoresearcher}{\nolinkurl{eimenhmdt/autoresearcher}}\allowbreak{}\hspace{0.2em}\cite{repo-G034} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G035} & \href{https://github.com/Entrpi/autoresearch-everywhere}{\nolinkurl{Entrpi/autoresearch-everywhere}}\allowbreak{}\hspace{0.2em}\cite{repo-G035} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G036} & \href{https://github.com/evigbyen/drbench}{\nolinkurl{evigbyen/drbench}}\allowbreak{}\hspace{0.2em}\cite{repo-G036} & \textemdash & \textemdash & \texttt{P015} & \textemdash \\
\texttt{G037} & \href{https://github.com/evo-hq/evo}{\nolinkurl{evo-hq/evo}}\allowbreak{}\hspace{0.2em}\cite{repo-G037} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G038} & \href{https://github.com/facebookresearch/aira-dojo}{\nolinkurl{facebookresearch/aira-dojo}}\allowbreak{}\hspace{0.2em}\cite{repo-G038} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G039} & \href{https://github.com/FoundationAgents/MetaGPT}{\nolinkurl{FoundationAgents/MetaGPT}}\allowbreak{}\hspace{0.2em}\cite{repo-G039} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G040} & \href{https://github.com/FractalAIResearchLabs/PiEvolve}{\nolinkurl{FractalAIResearchLabs/PiEvolve}}\allowbreak{}\hspace{0.2em}\cite{repo-G040} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G041} & \href{https://github.com/future-house/paper-qa}{\nolinkurl{future-house/paper-qa}}\allowbreak{}\hspace{0.2em}\cite{repo-G041} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G042} & \href{https://github.com/GAIR-NLP/DeepResearcher}{\nolinkurl{GAIR-NLP/DeepResearcher}}\allowbreak{}\hspace{0.2em}\cite{repo-G042} & dr-deep-research-agent; rl-post-training-as-autoresearch & \textemdash & \textemdash & \textemdash \\
\texttt{G043} & \href{https://github.com/GAIR-NLP/OpenResearcher}{\nolinkurl{GAIR-NLP/OpenResearcher}}\allowbreak{}\hspace{0.2em}\cite{repo-G043} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G044} & \href{https://github.com/gepa-ai/gepa}{\nolinkurl{gepa-ai/gepa}}\allowbreak{}\hspace{0.2em}\cite{repo-G044} & dspy-line & \texttt{P059},\allowbreak{} \texttt{P074} & \textemdash & \textemdash \\
\texttt{G045} & \href{https://github.com/gersteinlab/ML-Bench}{\nolinkurl{gersteinlab/ML-Bench}}\allowbreak{}\hspace{0.2em}\cite{repo-G045} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G046} & \href{https://github.com/gianfrancopiana/openclaw-autoresearch}{\nolinkurl{gianfrancopiana/openclaw-autoresearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G046} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G047} & \href{https://github.com/GliteTech/glite-arf}{\nolinkurl{GliteTech/glite-arf}}\allowbreak{}\hspace{0.2em}\cite{repo-G047} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G048} & \href{https://github.com/gomesgroup/coscientist}{\nolinkurl{gomesgroup/coscientist}}\allowbreak{}\hspace{0.2em}\cite{repo-G048} & physical-robotic-automation & \textemdash & \textemdash & \textemdash \\
\texttt{G049} & \href{https://github.com/greyhaven-ai/autocontext}{\nolinkurl{greyhaven-ai/autocontext}}\allowbreak{}\hspace{0.2em}\cite{repo-G049} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G050} & \href{https://github.com/hjyao00/awesome-agentic-mllms}{\nolinkurl{hjyao00/awesome-agentic-mllms}}\allowbreak{}\hspace{0.2em}\cite{repo-G050} & \textemdash & \textemdash & \texttt{P008} & \texttt{P008} \\
\texttt{G051} & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}}\allowbreak{}\hspace{0.2em}\cite{hkuds-ai-researcher} & multi-agent-scientist & \texttt{P001},\allowbreak{} \texttt{P012},\allowbreak{} \texttt{P018},\allowbreak{} \texttt{P022},\allowbreak{} \texttt{P025},\allowbreak{} \texttt{P028},\allowbreak{} \texttt{P039},\allowbreak{} \texttt{P046},\allowbreak{} \texttt{P048},\allowbreak{} \texttt{P053},\allowbreak{} \texttt{P058},\allowbreak{} \texttt{P059},\allowbreak{} \texttt{P060},\allowbreak{} \texttt{P063},\allowbreak{} \texttt{P064},\allowbreak{} \texttt{P065},\allowbreak{} \texttt{P067},\allowbreak{} \texttt{P071},\allowbreak{} \texttt{P080} & \textemdash & \texttt{P063} \\
\texttt{G052} & \href{https://github.com/HKUDS/AutoAgent}{\nolinkurl{HKUDS/AutoAgent}}\allowbreak{}\hspace{0.2em}\cite{repo-G052} & \textemdash & \textemdash & \textemdash & \texttt{P063} \\
\texttt{G053} & \href{https://github.com/HKUDS/ClawTeam}{\nolinkurl{HKUDS/ClawTeam}}\allowbreak{}\hspace{0.2em}\cite{repo-G053} & \textemdash & \texttt{P047},\allowbreak{} \texttt{P052},\allowbreak{} \texttt{P063},\allowbreak{} \texttt{P076},\allowbreak{} \texttt{P081},\allowbreak{} \texttt{P088},\allowbreak{} \texttt{P100} & \textemdash & \texttt{P063} \\
\texttt{G054} & \href{https://github.com/HKUST-KnowComp/Awesome-LLM-Scientific-Discovery}{\nolinkurl{HKUST-KnowComp/Awesome-LLM-Scientific-Discovery}}\allowbreak{}\hspace{0.2em}\cite{repo-G054} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G055} & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}}\allowbreak{}\hspace{0.2em}\cite{repo-G055} & \textemdash & \texttt{P022},\allowbreak{} \texttt{P025},\allowbreak{} \texttt{P045},\allowbreak{} \texttt{P047},\allowbreak{} \texttt{P052},\allowbreak{} \texttt{P062},\allowbreak{} \texttt{P079},\allowbreak{} \texttt{P081},\allowbreak{} \texttt{P083},\allowbreak{} \texttt{P086},\allowbreak{} \texttt{P088} & \textemdash & \textemdash \\
\texttt{G056} & \href{https://github.com/hyperspaceai/agi}{\nolinkurl{hyperspaceai/agi}}\allowbreak{}\hspace{0.2em}\cite{repo-G056} & \textemdash & \texttt{P047},\allowbreak{} \texttt{P076} & \textemdash & \textemdash \\
\texttt{G057} & \href{https://github.com/iii-hq/iii}{\nolinkurl{iii-hq/iii}}\allowbreak{}\hspace{0.2em}\cite{repo-G057} & \textemdash & \texttt{P047} & \textemdash & \textemdash \\
\texttt{G058} & \href{https://github.com/iii-hq/n-autoresearch}{\nolinkurl{iii-hq/n-autoresearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G058} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G059} & \href{https://github.com/InternScience/MLEvolve}{\nolinkurl{InternScience/MLEvolve}}\allowbreak{}\hspace{0.2em}\cite{repo-G059} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G060} & \href{https://github.com/InternScience/ResearchClawBench}{\nolinkurl{InternScience/ResearchClawBench}}\allowbreak{}\hspace{0.2em}\cite{repo-G060} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G061} & \href{https://github.com/james-s-tayler/lazy-developer}{\nolinkurl{james-s-tayler/lazy-developer}}\allowbreak{}\hspace{0.2em}\cite{repo-G061} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G062} & \href{https://github.com/jennyzzt/dgm}{\nolinkurl{jennyzzt/dgm}}\allowbreak{}\hspace{0.2em}\cite{repo-G062} & clune-lab-open-endedness & \textemdash & \textemdash & \textemdash \\
\texttt{G063} & \href{https://github.com/jeongph/autospec}{\nolinkurl{jeongph/autospec}}\allowbreak{}\hspace{0.2em}\cite{repo-G063} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G064} & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}}\allowbreak{}\hspace{0.2em}\cite{research-agent} & \textemdash & \texttt{P001},\allowbreak{} \texttt{P005},\allowbreak{} \texttt{P012},\allowbreak{} \texttt{P017},\allowbreak{} \texttt{P031},\allowbreak{} \texttt{P033},\allowbreak{} \texttt{P034},\allowbreak{} \texttt{P042},\allowbreak{} \texttt{P045},\allowbreak{} \texttt{P049},\allowbreak{} \texttt{P051},\allowbreak{} \texttt{P058},\allowbreak{} \texttt{P059},\allowbreak{} \texttt{P065},\allowbreak{} \texttt{P079},\allowbreak{} \texttt{P080},\allowbreak{} \texttt{P083},\allowbreak{} \texttt{P093} & \textemdash & \textemdash \\
\texttt{G065} & \href{https://github.com/jmilinovich/goal-md}{\nolinkurl{jmilinovich/goal-md}}\allowbreak{}\hspace{0.2em}\cite{repo-G065} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G066} & \href{https://github.com/jsegov/autoresearch-win-rtx}{\nolinkurl{jsegov/autoresearch-win-rtx}}\allowbreak{}\hspace{0.2em}\cite{repo-G066} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G067} & \href{https://github.com/karpathy/autoresearch}{\nolinkurl{karpathy/autoresearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G067} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G068} & \href{https://github.com/kayba-ai/recursive-improve}{\nolinkurl{kayba-ai/recursive-improve}}\allowbreak{}\hspace{0.2em}\cite{repo-G068} & seed-line & \texttt{P093} & \textemdash & \textemdash \\
\texttt{G069} & \href{https://github.com/kortix-ai/suna}{\nolinkurl{kortix-ai/suna}}\allowbreak{}\hspace{0.2em}\cite{repo-G069} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G070} & \href{https://github.com/Leeroo-AI/kapso}{\nolinkurl{Leeroo-AI/kapso}}\allowbreak{}\hspace{0.2em}\cite{repo-G070} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G071} & \href{https://github.com/leo-lilinxiao/codex-autoresearch}{\nolinkurl{leo-lilinxiao/codex-autoresearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G071} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G072} & \href{https://github.com/LitLLM/LitLLM}{\nolinkurl{LitLLM/LitLLM}}\allowbreak{}\hspace{0.2em}\cite{repo-G072} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G073} & \href{https://github.com/Liu-Hy/GenoMAS}{\nolinkurl{Liu-Hy/GenoMAS}}\allowbreak{}\hspace{0.2em}\cite{repo-G073} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G074} & \href{https://github.com/llnl/open-ai-co-scientist}{\nolinkurl{llnl/open-ai-co-scientist}}\allowbreak{}\hspace{0.2em}\cite{repo-G074} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G075} & \href{https://github.com/lucasgelfond/autoresearch-webgpu}{\nolinkurl{lucasgelfond/autoresearch-webgpu}}\allowbreak{}\hspace{0.2em}\cite{repo-G075} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G076} & \href{https://github.com/mangopy/deep-research-survey}{\nolinkurl{mangopy/deep-research-survey}}\allowbreak{}\hspace{0.2em}\cite{repo-G076} & \textemdash & \textemdash & \texttt{P013} & \textemdash \\
\texttt{G077} & \href{https://github.com/mannaandpoem/OpenManus}{\nolinkurl{mannaandpoem/OpenManus}}\allowbreak{}\hspace{0.2em}\cite{repo-G077} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G078} & \href{https://github.com/masamasa59/ai-agent-papers}{\nolinkurl{masamasa59/ai-agent-papers}}\allowbreak{}\hspace{0.2em}\cite{repo-G078} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G079} & \href{https://github.com/MASWorks/ML-Agent}{\nolinkurl{MASWorks/ML-Agent}}\allowbreak{}\hspace{0.2em}\cite{repo-G079} & mlagentbench-derived; rl-post-training-as-autoresearch & \texttt{P008},\allowbreak{} \texttt{P010},\allowbreak{} \texttt{P030},\allowbreak{} \texttt{P038},\allowbreak{} \texttt{P050},\allowbreak{} \texttt{P060},\allowbreak{} \texttt{P074} & \textemdash & \textemdash \\
\texttt{G080} & \href{https://github.com/MatthewZMD/agent-digivolve-harness}{\nolinkurl{MatthewZMD/agent-digivolve-harness}}\allowbreak{}\hspace{0.2em}\cite{repo-G080} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G081} & \href{https://github.com/mattprusak/autoresearch-genealogy}{\nolinkurl{mattprusak/autoresearch-genealogy}}\allowbreak{}\hspace{0.2em}\cite{repo-G081} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G082} & \href{https://github.com/MaximeRobeyns/self_improving_coding_agent}{\nolinkurl{MaximeRobeyns/self_improving_coding_agent}}\allowbreak{}\hspace{0.2em}\cite{repo-G082} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G083} & \href{https://github.com/Memento-Teams/Memento}{\nolinkurl{Memento-Teams/Memento}}\allowbreak{}\hspace{0.2em}\cite{repo-G083} & dr-deep-research-agent & \textemdash & \texttt{P001} & \texttt{P001} \\
\texttt{G084} & \href{https://github.com/metauto-ai/HGM}{\nolinkurl{metauto-ai/HGM}}\allowbreak{}\hspace{0.2em}\cite{repo-G084} & clune-lab-open-endedness & \textemdash & \textemdash & \textemdash \\
\texttt{G085} & \href{https://github.com/microsoft/RD-Agent}{\nolinkurl{microsoft/RD-Agent}}\allowbreak{}\hspace{0.2em}\cite{repo-G085} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G086} & \href{https://github.com/microsoft/UFO}{\nolinkurl{microsoft/UFO}}\allowbreak{}\hspace{0.2em}\cite{repo-G086} & \textemdash & \textemdash & \texttt{P047} & \texttt{P047} \\
\texttt{G087} & \href{https://github.com/miolini/autoresearch-macos}{\nolinkurl{miolini/autoresearch-macos}}\allowbreak{}\hspace{0.2em}\cite{repo-G087} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G088} & \href{https://github.com/MiroMindAI/MiroRL}{\nolinkurl{MiroMindAI/MiroRL}}\allowbreak{}\hspace{0.2em}\cite{repo-G088} & dr-deep-research-agent; rl-post-training-as-autoresearch & \textemdash & \textemdash & \textemdash \\
\texttt{G089} & \href{https://github.com/MoonshotAI/Kimi-Researcher}{\nolinkurl{MoonshotAI/Kimi-Researcher}}\allowbreak{}\hspace{0.2em}\cite{repo-G089} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G090} & \href{https://github.com/MrTsepa/autoevolve}{\nolinkurl{MrTsepa/autoevolve}}\allowbreak{}\hspace{0.2em}\cite{repo-G090} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G091} & \href{https://github.com/mutable-state-inc/autoresearch-at-home}{\nolinkurl{mutable-state-inc/autoresearch-at-home}}\allowbreak{}\hspace{0.2em}\cite{repo-G091} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G092} & \href{https://github.com/nickscamara/open-deep-research}{\nolinkurl{nickscamara/open-deep-research}}\allowbreak{}\hspace{0.2em}\cite{repo-G092} & dr-deep-research-agent & \textemdash & \texttt{P080} & \textemdash \\
\texttt{G093} & \href{https://github.com/open-sciencelab/awesome-scientific-datasets-and-llms}{\nolinkurl{open-sciencelab/awesome-scientific-datasets-and-llms}}\allowbreak{}\hspace{0.2em}\cite{repo-G093} & \textemdash & \textemdash & \texttt{P006} & \texttt{P006} \\
\texttt{G094} & \href{https://github.com/openags/Auto-Research}{\nolinkurl{openags/Auto-Research}}\allowbreak{}\hspace{0.2em}\cite{repo-G094} & multi-agent-scientist & \textemdash & \textemdash & \textemdash \\
\texttt{G095} & \href{https://github.com/openags/Awesome-AI-Scientist-Papers}{\nolinkurl{openags/Awesome-AI-Scientist-Papers}}\allowbreak{}\hspace{0.2em}\cite{repo-G095} & \textemdash & \textemdash & \textemdash & \texttt{P035} \\
\texttt{G096} & \href{https://github.com/openai/mle-bench}{\nolinkurl{openai/mle-bench}}\allowbreak{}\hspace{0.2em}\cite{repo-G096} & mlagentbench-derived & \textemdash & \textemdash & \textemdash \\
\texttt{G097} & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}}\allowbreak{}\hspace{0.2em}\cite{nanoresearch} & multi-agent-scientist & \texttt{P001},\allowbreak{} \texttt{P005},\allowbreak{} \texttt{P007},\allowbreak{} \texttt{P017},\allowbreak{} \texttt{P019},\allowbreak{} \texttt{P022},\allowbreak{} \texttt{P032},\allowbreak{} \texttt{P033},\allowbreak{} \texttt{P039},\allowbreak{} \texttt{P048},\allowbreak{} \texttt{P053},\allowbreak{} \texttt{P054},\allowbreak{} \texttt{P061},\allowbreak{} \texttt{P062},\allowbreak{} \texttt{P067},\allowbreak{} \texttt{P070},\allowbreak{} \texttt{P071},\allowbreak{} \texttt{P100} & \textemdash & \textemdash \\
\texttt{G098} & \href{https://github.com/OPPO-PersonalAI/FINDER_DEFT}{\nolinkurl{OPPO-PersonalAI/FINDER_DEFT}}\allowbreak{}\hspace{0.2em}\cite{repo-G098} & \textemdash & \textemdash & \texttt{P017} & \texttt{P017} \\
\texttt{G099} & \href{https://github.com/OPPO-PersonalAI/OAgents}{\nolinkurl{OPPO-PersonalAI/OAgents}}\allowbreak{}\hspace{0.2em}\cite{repo-G099} & dr-deep-research-agent & \textemdash & \textemdash & \textemdash \\
\texttt{G100} & \href{https://github.com/Orchestra-Research/AI-Research-SKILLs}{\nolinkurl{Orchestra-Research/AI-Research-SKILLs}}\allowbreak{}\hspace{0.2em}\cite{repo-G100} & \textemdash & \texttt{P076} & \textemdash & \textemdash \\
\texttt{G101} & \href{https://github.com/peterskoett/self-improving-agent}{\nolinkurl{peterskoett/self-improving-agent}}\allowbreak{}\hspace{0.2em}\cite{repo-G101} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G102} & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}}\allowbreak{}\hspace{0.2em}\cite{repo-G102} & \textemdash & \texttt{P015},\allowbreak{} \texttt{P017},\allowbreak{} \texttt{P023},\allowbreak{} \texttt{P024},\allowbreak{} \texttt{P027},\allowbreak{} \texttt{P037},\allowbreak{} \texttt{P041},\allowbreak{} \texttt{P042},\allowbreak{} \texttt{P061},\allowbreak{} \texttt{P063},\allowbreak{} \texttt{P083},\allowbreak{} \texttt{P086},\allowbreak{} \texttt{P100} & \textemdash & \textemdash \\
\texttt{G103} & \href{https://github.com/raktim-mondol/co-scientist}{\nolinkurl{raktim-mondol/co-scientist}}\allowbreak{}\hspace{0.2em}\cite{repo-G103} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G104} & \href{https://github.com/RightNow-AI/autokernel}{\nolinkurl{RightNow-AI/autokernel}}\allowbreak{}\hspace{0.2em}\cite{repo-G104} & seed-line & \texttt{P084} & \textemdash & \textemdash \\
\texttt{G105} & \href{https://github.com/rivirside/cft}{\nolinkurl{rivirside/cft}}\allowbreak{}\hspace{0.2em}\cite{repo-G105} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G106} & \href{https://github.com/Rkcr7/autoresearch-sudoku}{\nolinkurl{Rkcr7/autoresearch-sudoku}}\allowbreak{}\hspace{0.2em}\cite{repo-G106} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G107} & \href{https://github.com/RUC-NLPIR/Search-o1}{\nolinkurl{RUC-NLPIR/Search-o1}}\allowbreak{}\hspace{0.2em}\cite{repo-G107} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G108} & \href{https://github.com/RUC-NLPIR/WebThinker}{\nolinkurl{RUC-NLPIR/WebThinker}}\allowbreak{}\hspace{0.2em}\cite{repo-G108} & dr-deep-research-agent & \textemdash & \textemdash & \texttt{P044} \\
\texttt{G109} & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}}\allowbreak{}\hspace{0.2em}\cite{ai-scientist} & clune-lab-open-endedness; multi-agent-scientist & \texttt{P015},\allowbreak{} \texttt{P017},\allowbreak{} \texttt{P019},\allowbreak{} \texttt{P023},\allowbreak{} \texttt{P026},\allowbreak{} \texttt{P027},\allowbreak{} \texttt{P034},\allowbreak{} \texttt{P035},\allowbreak{} \texttt{P038},\allowbreak{} \texttt{P039},\allowbreak{} \texttt{P041},\allowbreak{} \texttt{P042},\allowbreak{} \texttt{P046},\allowbreak{} \texttt{P048},\allowbreak{} \texttt{P049},\allowbreak{} \texttt{P051},\allowbreak{} \texttt{P059},\allowbreak{} \texttt{P060},\allowbreak{} \texttt{P064},\allowbreak{} \texttt{P065},\allowbreak{} \texttt{P097} & \textemdash & \textemdash \\
\texttt{G110} & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}}\allowbreak{}\hspace{0.2em}\cite{repo-G110} & clune-lab-open-endedness; multi-agent-scientist & \texttt{P005},\allowbreak{} \texttt{P012},\allowbreak{} \texttt{P013},\allowbreak{} \texttt{P017},\allowbreak{} \texttt{P018},\allowbreak{} \texttt{P019},\allowbreak{} \texttt{P025},\allowbreak{} \texttt{P026},\allowbreak{} \texttt{P028},\allowbreak{} \texttt{P041},\allowbreak{} \texttt{P046},\allowbreak{} \texttt{P054},\allowbreak{} \texttt{P065},\allowbreak{} \texttt{P097} & \textemdash & \textemdash \\
\texttt{G111} & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}}\allowbreak{}\hspace{0.2em}\cite{agent-laboratory} & multi-agent-scientist & \texttt{P001},\allowbreak{} \texttt{P005},\allowbreak{} \texttt{P006},\allowbreak{} \texttt{P007},\allowbreak{} \texttt{P017},\allowbreak{} \texttt{P019},\allowbreak{} \texttt{P022},\allowbreak{} \texttt{P027},\allowbreak{} \texttt{P035},\allowbreak{} \texttt{P038},\allowbreak{} \texttt{P042},\allowbreak{} \texttt{P048},\allowbreak{} \texttt{P049},\allowbreak{} \texttt{P053},\allowbreak{} \texttt{P058},\allowbreak{} \texttt{P065},\allowbreak{} \texttt{P067},\allowbreak{} \texttt{P079},\allowbreak{} \texttt{P080},\allowbreak{} \texttt{P081},\allowbreak{} \texttt{P086},\allowbreak{} \texttt{P088},\allowbreak{} \texttt{P094},\allowbreak{} \texttt{P097} & \textemdash & \textemdash \\
\texttt{G112} & \href{https://github.com/ShengranHu/ADAS}{\nolinkurl{ShengranHu/ADAS}}\allowbreak{}\hspace{0.2em}\cite{repo-G112} & clune-lab-open-endedness & \textemdash & \textemdash & \textemdash \\
\texttt{G113} & \href{https://github.com/Sibyl-Research-Team/AutoResearch-SibylSystem}{\nolinkurl{Sibyl-Research-Team/AutoResearch-SibylSystem}}\allowbreak{}\hspace{0.2em}\cite{repo-G113} & \textemdash & \texttt{P012},\allowbreak{} \texttt{P045},\allowbreak{} \texttt{P071},\allowbreak{} \texttt{P079} & \textemdash & \textemdash \\
\texttt{G114} & \href{https://github.com/sipyourdrink-ltd/bernstein}{\nolinkurl{sipyourdrink-ltd/bernstein}}\allowbreak{}\hspace{0.2em}\cite{repo-G114} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G115} & \href{https://github.com/sjtu-sai-agents/ML-Master}{\nolinkurl{sjtu-sai-agents/ML-Master}}\allowbreak{}\hspace{0.2em}\cite{repo-G115} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G116} & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}}\allowbreak{}\hspace{0.2em}\cite{mlagentbench} & mlagentbench-derived & \texttt{P007},\allowbreak{} \texttt{P008},\allowbreak{} \texttt{P013},\allowbreak{} \texttt{P015},\allowbreak{} \texttt{P023},\allowbreak{} \texttt{P024},\allowbreak{} \texttt{P025},\allowbreak{} \texttt{P030},\allowbreak{} \texttt{P034},\allowbreak{} \texttt{P037},\allowbreak{} \texttt{P038},\allowbreak{} \texttt{P041},\allowbreak{} \texttt{P042},\allowbreak{} \texttt{P058},\allowbreak{} \texttt{P061},\allowbreak{} \texttt{P063},\allowbreak{} \texttt{P064},\allowbreak{} \texttt{P070},\allowbreak{} \texttt{P074},\allowbreak{} \texttt{P084} & \textemdash & \textemdash \\
\texttt{G117} & \href{https://github.com/supratikpm/gemini-autoresearch}{\nolinkurl{supratikpm/gemini-autoresearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G117} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G118} & \href{https://github.com/Tencent/CognitiveKernel-Pro}{\nolinkurl{Tencent/CognitiveKernel-Pro}}\allowbreak{}\hspace{0.2em}\cite{repo-G118} & dr-deep-research-agent & \textemdash & \textemdash & \textemdash \\
\texttt{G119} & \href{https://github.com/The-Swarm-Corporation/AI-CoScientist}{\nolinkurl{The-Swarm-Corporation/AI-CoScientist}}\allowbreak{}\hspace{0.2em}\cite{repo-G119} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G120} & \href{https://github.com/THUDM/AgentBench}{\nolinkurl{THUDM/AgentBench}}\allowbreak{}\hspace{0.2em}\cite{repo-G120} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G121} & \href{https://github.com/THUDM/AgentRL}{\nolinkurl{THUDM/AgentRL}}\allowbreak{}\hspace{0.2em}\cite{repo-G121} & rl-post-training-as-autoresearch & \textemdash & \textemdash & \textemdash \\
\texttt{G122} & \href{https://github.com/tmgthb/Autonomous-Agents}{\nolinkurl{tmgthb/Autonomous-Agents}}\allowbreak{}\hspace{0.2em}\cite{repo-G122} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G123} & \href{https://github.com/tonitangpotato/autoresearch-engram}{\nolinkurl{tonitangpotato/autoresearch-engram}}\allowbreak{}\hspace{0.2em}\cite{repo-G123} & seed-line & \texttt{P093} & \textemdash & \textemdash \\
\texttt{G124} & \href{https://github.com/trevin-creator/autoresearch-mlx}{\nolinkurl{trevin-creator/autoresearch-mlx}}\allowbreak{}\hspace{0.2em}\cite{repo-G124} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G125} & \href{https://github.com/uditgoenka/autoresearch}{\nolinkurl{uditgoenka/autoresearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G125} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G126} & \href{https://github.com/vivekvkashyap/autoresearch-rl}{\nolinkurl{vivekvkashyap/autoresearch-rl}}\allowbreak{}\hspace{0.2em}\cite{repo-G126} & rl-post-training-as-autoresearch & \textemdash & \textemdash & \textemdash \\
\texttt{G127} & \href{https://github.com/VoltAgent/awesome-ai-agent-papers}{\nolinkurl{VoltAgent/awesome-ai-agent-papers}}\allowbreak{}\hspace{0.2em}\cite{repo-G127} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G128} & \href{https://github.com/VoltAgent/awesome-codex-subagents}{\nolinkurl{VoltAgent/awesome-codex-subagents}}\allowbreak{}\hspace{0.2em}\cite{repo-G128} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G129} & \href{https://github.com/vukrosic/auto-research}{\nolinkurl{vukrosic/auto-research}}\allowbreak{}\hspace{0.2em}\cite{repo-G129} & \textemdash & \texttt{P005},\allowbreak{} \texttt{P047},\allowbreak{} \texttt{P054} & \textemdash & \textemdash \\
\texttt{G130} & \href{https://github.com/wanshuiyin/Auto-claude-code-research-in-sleep}{\nolinkurl{wanshuiyin/Auto-claude-code-research-in-sleep}}\allowbreak{}\hspace{0.2em}\cite{repo-G130} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G131} & \href{https://github.com/WecoAI/aideml}{\nolinkurl{WecoAI/aideml}}\allowbreak{}\hspace{0.2em}\cite{repo-G131} & \textemdash & \texttt{P028},\allowbreak{} \texttt{P038},\allowbreak{} \texttt{P049},\allowbreak{} \texttt{P084} & \textemdash & \textemdash \\
\texttt{G132} & \href{https://github.com/WecoAI/awesome-autoresearch}{\nolinkurl{WecoAI/awesome-autoresearch}}\allowbreak{}\hspace{0.2em}\cite{repo-G132} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G133} & \href{https://github.com/XiangKeYiNTU/flowsearcher}{\nolinkurl{XiangKeYiNTU/flowsearcher}}\allowbreak{}\hspace{0.2em}\cite{repo-G133} & \textemdash & \textemdash & \texttt{P093} & \texttt{P093} \\
\texttt{G134} & \href{https://github.com/YoungDubbyDu/LLM-Agent-Optimization}{\nolinkurl{YoungDubbyDu/LLM-Agent-Optimization}}\allowbreak{}\hspace{0.2em}\cite{repo-G134} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G135} & \href{https://github.com/Zandereins/schliff}{\nolinkurl{Zandereins/schliff}}\allowbreak{}\hspace{0.2em}\cite{repo-G135} & \textemdash & \textemdash & \textemdash & \textemdash \\
\texttt{G136} & \href{https://github.com/zjunlp/xKG}{\nolinkurl{zjunlp/xKG}}\allowbreak{}\hspace{0.2em}\cite{repo-G136} & \textemdash & \textemdash & \texttt{P034} & \texttt{P034},\allowbreak{} \texttt{P038} \\
\texttt{G137} & \href{https://github.com/zkarimi22/autoresearch-anything}{\nolinkurl{zkarimi22/autoresearch-anything}}\allowbreak{}\hspace{0.2em}\cite{repo-G137} & seed-line & \textemdash & \textemdash & \textemdash \\
\texttt{G138} & \href{https://github.com/zou-group/avatar}{\nolinkurl{zou-group/avatar}}\allowbreak{}\hspace{0.2em}\cite{repo-G138} & dspy-line & \textemdash & \textemdash & \textemdash \\
\texttt{G139} & \href{https://github.com/zou-group/virtual-lab}{\nolinkurl{zou-group/virtual-lab}}\allowbreak{}\hspace{0.2em}\cite{repo-G139} & \textemdash & \textemdash & \textemdash & \textemdash \\
\end{longtable}
\begin{longtable}{@{}L{0.48in}L{2.90in}L{0.90in}L{1.05in}L{2.55in}L{0.80in}L{1.15in}@{}}
\caption{All 101 paper records at the analytic freeze. Repository IDs resolve through Table~S1. The author column lists repositories with at least one evidence-confirmed paper author; bracketed values give the number of confirmed author slots for that paper--repository pair.}\label{tab:supp-papers}\\
\toprule
\textbf{ID} & \textbf{Paper title} & \textbf{Year / arXiv} & \textbf{Code / access status} & \textbf{Named repositories} & \textbf{Companion} & \textbf{Author links} \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\footnotesize\emph{Table \thetable\ continued}}\\
\toprule
\textbf{ID} & \textbf{Paper title} & \textbf{Year / arXiv} & \textbf{Code / access status} & \textbf{Named repositories} & \textbf{Companion} & \textbf{Author links} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\footnotesize Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\texttt{P001} & Memento: Fine-tuning LLM Agents without Fine-tuning LLMs\allowbreak{}\hspace{0.2em}\cite{paper-P001} & 2025 & code shipped & \texttt{G051},\allowbreak{} \texttt{G064},\allowbreak{} \texttt{G097},\allowbreak{} \texttt{G111} & \texttt{G083} & G083 [11]; G008 [1] \\
\texttt{P002} & DeepResearchArena\allowbreak{}\hspace{0.2em}\cite{paper-P002} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P003} & MoNaCo\allowbreak{}\hspace{0.2em}\cite{paper-P003} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P004} & DRA-MedicalAI\allowbreak{}\hspace{0.2em}\cite{paper-P004} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P005} & DeepResearch: A Survey of Autonomous Research Agents\allowbreak{}\hspace{0.2em}\cite{dr-survey-autonomous} & 2025 & paper only & \texttt{G064},\allowbreak{} \texttt{G097},\allowbreak{} \texttt{G110},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G129} & \textemdash & \textemdash \\
\texttt{P006} & A Survey of Scientific Large Language Models: From Data Foundations to Agent Frontiers\allowbreak{}\hspace{0.2em}\cite{sci-llm-survey} & 2025; 2508.21148 & code cited & \texttt{G111} & \texttt{G093} & G093 [10] \\
\texttt{P007} & FutureX: An Advanced Live Benchmark for LLM Agents in Future Prediction\allowbreak{}\hspace{0.2em}\cite{paper-P007} & 2025; 2508.11987 & demo only & \texttt{G097},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G032},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P008} & A Survey on Agentic Multimodal Large Language Models\allowbreak{}\hspace{0.2em}\cite{paper-P008} & 2025; 2510.10991 & code cited & \texttt{G079},\allowbreak{} \texttt{G032},\allowbreak{} \texttt{G116} & \texttt{G050} & G050 [10] \\
\texttt{P009} & Information Retrieval Meets Large Language Models: A Comprehensive Survey\allowbreak{}\hspace{0.2em}\cite{paper-P009} & 2026; 2502.14822 & paper only & \textemdash & \textemdash & \textemdash \\
\texttt{P010} & Large Language Models for Next-Generation Wireless Network Management: A Survey and Tutorial\allowbreak{}\hspace{0.2em}\cite{paper-P010} & 2025 & paper only & \texttt{G079} & \textemdash & \textemdash \\
\texttt{P011} & DocResearcher\allowbreak{}\hspace{0.2em}\cite{paper-P011} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P012} & Co-Sight: Enhancing LLM-Based Agents via Conflict-Aware Meta-Verification and Trustworthy Reasoning with Structured Facts\allowbreak{}\hspace{0.2em}\cite{paper-P012} & 2025; 2510.21557 & code cited & \texttt{G051},\allowbreak{} \texttt{G064},\allowbreak{} \texttt{G110},\allowbreak{} \texttt{G113},\allowbreak{} \texttt{G011} & \textemdash & \textemdash \\
\texttt{P013} & Deep Research: A Systematic Survey\allowbreak{}\hspace{0.2em}\cite{paper-P013} & 2025; 2512.02038 & code cited & \texttt{G110},\allowbreak{} \texttt{G116} & \texttt{G076} & \textemdash \\
\texttt{P014} & ToSearchOrNot\allowbreak{}\hspace{0.2em}\cite{paper-P014} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P015} & DR.BENCH: A Multidimensional Evaluation for Deep Research Agents, from Answers to Reports\allowbreak{}\hspace{0.2em}\cite{paper-P015} & 2025 & code shipped & \texttt{G102},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G116} & \texttt{G036} & \textemdash \\
\texttt{P016} & MolAgent\allowbreak{}\hspace{0.2em}\cite{paper-P016} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P017} & How Far Are We from Genuinely Useful Deep Research Agents?\allowbreak{}\hspace{0.2em}\cite{paper-P017} & 2025; 2512.01948 & code shipped & \texttt{G064},\allowbreak{} \texttt{G097},\allowbreak{} \texttt{G102},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G110},\allowbreak{} \texttt{G111} & \texttt{G098} & G098 [5] \\
\texttt{P018} & DualResearch: Entropy-Gated Dual-Graph Retrieval for Answer Reconstruction\allowbreak{}\hspace{0.2em}\cite{paper-P018} & 2025; 2510.08959 & paper only & \texttt{G051},\allowbreak{} \texttt{G110},\allowbreak{} \texttt{G011} & \textemdash & G015 [1] \\
\texttt{P019} & HalluCitation Matters: Revealing the Impact of Hallucinated References with 300 Hallucinated Papers in ACL Conferences\allowbreak{}\hspace{0.2em}\cite{paper-P019} & 2026 & paper only & \texttt{G097},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G110},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G011} & \textemdash & \textemdash \\
\texttt{P020} & LLM-Optim-WirelessNet\allowbreak{}\hspace{0.2em}\cite{paper-P020} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P021} & Fact2Fiction\allowbreak{}\hspace{0.2em}\cite{paper-P021} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P022} & DLLM Agent: See Farther, Run Faster\allowbreak{}\hspace{0.2em}\cite{paper-P022} & 2026; 2602.07451 & paper only & \texttt{G051},\allowbreak{} \texttt{G055},\allowbreak{} \texttt{G097},\allowbreak{} \texttt{G111} & \textemdash & \textemdash \\
\texttt{P023} & DeepTRACE: Auditing Deep Research AI Systems for Tracking Reliability Across Citations and Evidence\allowbreak{}\hspace{0.2em}\cite{paper-P023} & 2025; 2509.04499 & paper only & \texttt{G102},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P024} & FinDeepForecast: A Live Multi-Agent System for Benchmarking Deep Research Agents in Financial Forecasting\allowbreak{}\hspace{0.2em}\cite{paper-P024} & 2026; 2601.05039 & demo only & \texttt{G102},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P025} & COMPASS: Enhancing Agent Long-Horizon Reasoning with Evolving Context\allowbreak{}\hspace{0.2em}\cite{paper-P025} & 2025; 2510.08790 & paper only & \texttt{G051},\allowbreak{} \texttt{G055},\allowbreak{} \texttt{G110},\allowbreak{} \texttt{G032},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P026} & CausalEvolve: Towards Open-Ended Discovery with Causal Scratchpad\allowbreak{}\hspace{0.2em}\cite{paper-P026} & 2026; 2603.14575 & paper only & \texttt{G109},\allowbreak{} \texttt{G110} & \textemdash & \textemdash \\
\texttt{P027} & Advancing Mathematical Research via Human-AI Interactive Theorem Proving\allowbreak{}\hspace{0.2em}\cite{paper-P027} & 2025; 2512.09443 & code cited & \texttt{G102},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G111} & \textemdash & \textemdash \\
\texttt{P028} & Marco DeepResearch: Unlocking Efficient Deep Research Agents via Verification-Centric Design\allowbreak{}\hspace{0.2em}\cite{paper-P028} & 2026; 2603.28376 & code shipped & \texttt{G051},\allowbreak{} \texttt{G110},\allowbreak{} \texttt{G131} & \texttt{G010} & G010 [2] \\
\texttt{P029} & CollectiveIntelligence\allowbreak{}\hspace{0.2em}\cite{paper-P029} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P030} & Erase to Improve: Erasable Reinforcement Learning for Search-Augmented LLMs\allowbreak{}\hspace{0.2em}\cite{paper-P030} & 2026; 2510.00861 & code cited & \texttt{G079},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P031} & AutoMalTool: Automatic Red Teaming LLM-based Agents with Model Context Protocol Tools\allowbreak{}\hspace{0.2em}\cite{paper-P031} & 2025; 2509.21011 & paper only & \texttt{G064} & \textemdash & \textemdash \\
\texttt{P032} & Automatic Red Teaming LLM-based Agents with Model Context Protocol Tools\allowbreak{}\hspace{0.2em}\cite{paper-P032} & 2025 & paper only & \texttt{G097} & \textemdash & \textemdash \\
\texttt{P033} & Automatic Red Teaming LLM-based Agents with Model Context Protocol Tools\allowbreak{}\hspace{0.2em}\cite{paper-P031} & 2025; 2509.21011 & paper only & \texttt{G064},\allowbreak{} \texttt{G097} & \textemdash & \textemdash \\
\texttt{P034} & What Makes AI Research Replicable? Executable Knowledge Graphs as Scientific Knowledge Representations\allowbreak{}\hspace{0.2em}\cite{paper-P034} & 2026; 2510.17795 & code shipped & \texttt{G064},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G032},\allowbreak{} \texttt{G116} & \texttt{G136} & G136 [1] \\
\texttt{P035} & Project Rachel: Can an AI Become a Scholarly Author?\allowbreak{}\hspace{0.2em}\cite{paper-P035} & 2025; 2511.14819 & paper only & \texttt{G109},\allowbreak{} \texttt{G111} & \textemdash & G095 [1] \\
\texttt{P036} & GenAI-DataStories\allowbreak{}\hspace{0.2em}\cite{paper-P036} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P037} & DRACO: a Cross-Domain Benchmark for Deep Research Accuracy, Completeness, and Objectivity\allowbreak{}\hspace{0.2em}\cite{paper-P037} & 2026; 2602.11685 & code shipped & \texttt{G102},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P038} & Can We Predict Before Executing Machine Learning Agents?\allowbreak{}\hspace{0.2em}\cite{paper-P038} & 2025 & code shipped & \texttt{G079},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G131},\allowbreak{} \texttt{G116} & \textemdash & G136 [1] \\
\texttt{P039} & SAGE: Benchmarking and Improving Retrieval for Deep Research Agents\allowbreak{}\hspace{0.2em}\cite{paper-P039} & 2026; 2602.05975 & code shipped & \texttt{G051},\allowbreak{} \texttt{G097},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G032} & \textemdash & \textemdash \\
\texttt{P040} & Deep Research Brings Deeper Harm\allowbreak{}\hspace{0.2em}\cite{paper-P040} & 2025; 2510.11851 & code cited & \textemdash & \textemdash & \textemdash \\
\texttt{P041} & MiroEval: Benchmarking Multimodal Deep Research Agents in Process and Outcome\allowbreak{}\hspace{0.2em}\cite{paper-P041} & 2026; 2603.28407 & code shipped & \texttt{G102},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G110},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P042} & Is Your LLM-as-a-Recommender Agent Trustable? LLMs' Recommendation is Easily Hacked by Biases\allowbreak{}\hspace{0.2em}\cite{paper-P042} & 2025 & code shipped & \texttt{G064},\allowbreak{} \texttt{G102},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P043} & ResponsibleAgentic-survey\allowbreak{}\hspace{0.2em}\cite{paper-P043} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P044} & Learning to Retrieve from Agent Trajectories\allowbreak{}\hspace{0.2em}\cite{paper-P044} & 2025 & code shipped & \textemdash & \textemdash & G108 [1] \\
\texttt{P045} & Emergent Social Intelligence Risks in Generative Multi-Agent Systems\allowbreak{}\hspace{0.2em}\cite{paper-P045} & 2026; 2603.27771 & code cited & \texttt{G055},\allowbreak{} \texttt{G064},\allowbreak{} \texttt{G113} & \textemdash & \textemdash \\
\texttt{P046} & IntentRL: Training Proactive User-intent Agents for Open-ended Deep Research via Reinforcement Learning\allowbreak{}\hspace{0.2em}\cite{paper-P046} & 2026; 2602.03468 & paper only & \texttt{G051},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G110} & \textemdash & \textemdash \\
\texttt{P047} & UFO3: Weaving the Digital Agent Galaxy\allowbreak{}\hspace{0.2em}\cite{paper-P047} & 2025; 2511.11332 & code shipped & \texttt{G053},\allowbreak{} \texttt{G055},\allowbreak{} \texttt{G056},\allowbreak{} \texttt{G057},\allowbreak{} \texttt{G129} & \texttt{G086} & G086 [2] \\
\texttt{P048} & K-Dense Analyst: Towards Fully Automated Scientific Analysis\allowbreak{}\hspace{0.2em}\cite{paper-P048} & 2025; 2508.07043 & paper only & \texttt{G051},\allowbreak{} \texttt{G097},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G011} & \textemdash & \textemdash \\
\texttt{P049} & Rethinking Memory Mechanisms of Foundation Agents in the Second Half: A Survey\allowbreak{}\hspace{0.2em}\cite{paper-P049} & 2026; 2602.06052 & code cited & \texttt{G064},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G131},\allowbreak{} \texttt{G032} & \texttt{G007} & \textemdash \\
\texttt{P050} & Training One Model to Master Cross-Level Agentic Actions via Reinforcement Learning\allowbreak{}\hspace{0.2em}\cite{paper-P050} & 2025; 2512.09706 & code shipped & \texttt{G079} & \textemdash & \textemdash \\
\texttt{P051} & GoodPoint: Learning Constructive Scientific Paper Feedback from Author Responses\allowbreak{}\hspace{0.2em}\cite{paper-P051} & 2026; 2604.11924 & paper only & \texttt{G064},\allowbreak{} \texttt{G109} & \textemdash & \textemdash \\
\texttt{P052} & AgentWebBench: Benchmarking Multi-Agent Coordination in Agentic Web\allowbreak{}\hspace{0.2em}\cite{paper-P052} & 2026; 2604.10938 & code shipped & \texttt{G053},\allowbreak{} \texttt{G055} & \texttt{G028} & \textemdash \\
\texttt{P053} & Analytical Search: A New Paradigm for Evidence-Governed Problem Solving\allowbreak{}\hspace{0.2em}\cite{paper-P053} & 2025 & paper only & \texttt{G051},\allowbreak{} \texttt{G097},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G011},\allowbreak{} \texttt{G032} & \textemdash & \textemdash \\
\texttt{P054} & An Index-based Approach for Efficient and Effective Web Content Extraction\allowbreak{}\hspace{0.2em}\cite{paper-P054} & 2025 & paper only & \texttt{G097},\allowbreak{} \texttt{G110},\allowbreak{} \texttt{G011},\allowbreak{} \texttt{G129} & \textemdash & \textemdash \\
\texttt{P055} & R2A2\allowbreak{}\hspace{0.2em}\cite{paper-P055} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P056} & Learning to Rewrite Tool Descriptions for Reliable LLM-Agent Tool Use\allowbreak{}\hspace{0.2em}\cite{paper-P056} & 2026; 2602.20426 & paper only & \textemdash & \textemdash & \textemdash \\
\texttt{P057} & LUT-LLM: Efficient Language Model Inference with Memory-based Computations on FPGAs\allowbreak{}\hspace{0.2em}\cite{paper-P057} & 2025 & paper only & \textemdash & \textemdash & \textemdash \\
\texttt{P058} & Memory Intelligence Agent (MIA): Dual-Memory Reinforcement Learning for Deep Research Agents\allowbreak{}\hspace{0.2em}\cite{paper-P058} & 2025 & paper only & \texttt{G051},\allowbreak{} \texttt{G064},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P059} & Experience as a Compass: Multi-agent RAG with Evolving Orchestration and Agent Prompts\allowbreak{}\hspace{0.2em}\cite{paper-P059} & 2026 & paper only & \texttt{G051},\allowbreak{} \texttt{G064},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G044} & \textemdash & \textemdash \\
\texttt{P060} & VSearcher: Long-Horizon Multimodal Search Agent via Reinforcement Learning\allowbreak{}\hspace{0.2em}\cite{paper-P060} & 2026; 2603.02795 & code shipped & \texttt{G051},\allowbreak{} \texttt{G079},\allowbreak{} \texttt{G109} & \textemdash & \textemdash \\
\texttt{P061} & A Picture of Agentic Search\allowbreak{}\hspace{0.2em}\cite{paper-P061} & 2026; 2602.17518 & code shipped & \texttt{G097},\allowbreak{} \texttt{G102},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P062} & InfoSeeker: A Scalable Hierarchical Parallel Agent Framework for Web Information Seeking\allowbreak{}\hspace{0.2em}\cite{paper-P062} & 2026; 2604.02971 & code shipped & \texttt{G055},\allowbreak{} \texttt{G097} & \texttt{G005} & G005 [7]; G008 [1] \\
\texttt{P063} & Why Your Deep Research Agent Fails? On Hallucination Evaluation in Full Research Trajectory\allowbreak{}\hspace{0.2em}\cite{paper-P063} & 2026 & code shipped & \texttt{G051},\allowbreak{} \texttt{G053},\allowbreak{} \texttt{G102},\allowbreak{} \texttt{G116} & \textemdash & G051 [1]; G052 [1]; G053 [1] \\
\texttt{P064} & ADEPTS: A Capability Framework for Human-Centered Agent Design\allowbreak{}\hspace{0.2em}\cite{paper-P064} & 2025; 2507.15885 & paper only & \texttt{G051},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G032},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P065} & Story2Proposal: A Scaffold for Structured Scientific Paper Writing\allowbreak{}\hspace{0.2em}\cite{paper-P065} & 2026; 2603.27065 & paper only & \texttt{G051},\allowbreak{} \texttt{G064},\allowbreak{} \texttt{G109},\allowbreak{} \texttt{G110},\allowbreak{} \texttt{G111} & \textemdash & \textemdash \\
\texttt{P066} & SearchAttack: Red-Teaming LLMs against Knowledge-to-Action Threats under Online Web Search\allowbreak{}\hspace{0.2em}\cite{paper-P066} & 2026; 2601.04093 & paper only & \textemdash & \textemdash & \textemdash \\
\texttt{P067} & EigentSearch-Q+: Enhancing Deep Research Agents with Structured Reasoning Tools\allowbreak{}\hspace{0.2em}\cite{paper-P067} & 2026; 2604.07927 & code shipped & \texttt{G051},\allowbreak{} \texttt{G097},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G032} & \texttt{G022} & G022 [9] \\
\texttt{P068} & A Picture of Agentic Search\allowbreak{}\hspace{0.2em}\cite{paper-P061} & 2026; 2602.17518 & record unresolved & \textemdash & \textemdash & \textemdash \\
\texttt{P069} & BioMedGraphica\allowbreak{}\hspace{0.2em}\cite{paper-P069} & \textemdash & record unresolved & \textemdash & \textemdash & \textemdash \\
\texttt{P070} & GAIA: Geothermal Analytics Intelligent Agent\allowbreak{}\hspace{0.2em}\cite{paper-P070} & 2025 & paper only & \texttt{G097},\allowbreak{} \texttt{G011},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P071} & Evaluating Stochasticity in Deep Research Agents\allowbreak{}\hspace{0.2em}\cite{paper-P071} & 2026; 2602.23271 & paper only & \texttt{G051},\allowbreak{} \texttt{G097},\allowbreak{} \texttt{G113} & \textemdash & \textemdash \\
\texttt{P072} & TaskSense: Cognitive Chain Modeling and Difficulty Estimation of GUI Tasks\allowbreak{}\hspace{0.2em}\cite{paper-P072} & 2025; 2511.09309 & paper only & \textemdash & \textemdash & \textemdash \\
\texttt{P073} & Rerank Before You Reason: Analyzing Reranking Tradeoffs through Effective Token Cost in Deep Search Agents\allowbreak{}\hspace{0.2em}\cite{paper-P073} & 2025 & code shipped & \textemdash & \textemdash & \textemdash \\
\texttt{P074} & CoVe: Training Interactive Tool-Use Agents via Constraint-Guided Verification\allowbreak{}\hspace{0.2em}\cite{paper-P074} & 2025 & code shipped & \texttt{G079},\allowbreak{} \texttt{G044},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P075} & SelfEvolvingAgents-survey\allowbreak{}\hspace{0.2em}\cite{paper-P075} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P076} & Towards Efficient Agents: A Co-Design of Inference Architecture and System\allowbreak{}\hspace{0.2em}\cite{paper-P076} & 2025; 2512.18337 & paper only & \texttt{G053},\allowbreak{} \texttt{G100},\allowbreak{} \texttt{G056} & \textemdash & \textemdash \\
\texttt{P077} & IODResearch\allowbreak{}\hspace{0.2em}\cite{paper-P077} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P078} & BeyondTextualLogo\allowbreak{}\hspace{0.2em}\cite{paper-P078} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P079} & SwarmSys: Decentralized Swarm-Inspired Agents for Scalable and Adaptive Reasoning\allowbreak{}\hspace{0.2em}\cite{paper-P079} & 2025 & paper only & \texttt{G055},\allowbreak{} \texttt{G064},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G113} & \textemdash & \textemdash \\
\texttt{P080} & Improving and Evaluating Open Deep Research Agents\allowbreak{}\hspace{0.2em}\cite{paper-P080} & 2025 & code cited & \texttt{G051},\allowbreak{} \texttt{G064},\allowbreak{} \texttt{G111} & \texttt{G092} & \textemdash \\
\texttt{P081} & A Hierarchical Agentic Framework for Autonomous Drone-Based Visual Inspection\allowbreak{}\hspace{0.2em}\cite{paper-P081} & 2025; 2510.00259 & paper only & \texttt{G053},\allowbreak{} \texttt{G055},\allowbreak{} \texttt{G111} & \textemdash & \textemdash \\
\texttt{P082} & DualSpec: Accelerating Deep Research Agents via Dual-Process Action Speculation\allowbreak{}\hspace{0.2em}\cite{paper-P082} & 2026; 2603.07416 & paper only & \textemdash & \textemdash & \textemdash \\
\texttt{P083} & MedCoAct: Confidence-Aware Multi-Agent Collaboration for Complete Clinical Decision\allowbreak{}\hspace{0.2em}\cite{paper-P083} & 2025; 2510.10461 & paper only & \texttt{G055},\allowbreak{} \texttt{G064},\allowbreak{} \texttt{G102} & \textemdash & \textemdash \\
\texttt{P084} & Autonomous Data Processing using Meta-Agents\allowbreak{}\hspace{0.2em}\cite{paper-P084} & 2025 & code cited & \texttt{G104},\allowbreak{} \texttt{G131},\allowbreak{} \texttt{G032},\allowbreak{} \texttt{G116} & \textemdash & \textemdash \\
\texttt{P085} & AgenticSelfEvolution-LLM\allowbreak{}\hspace{0.2em}\cite{paper-P085} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P086} & Towards AI-Enabled Training Needs Analysis Using Dual AI-Agent Collaboration\allowbreak{}\hspace{0.2em}\cite{paper-P086} & 2026 & demo only & \texttt{G055},\allowbreak{} \texttt{G102},\allowbreak{} \texttt{G111} & \textemdash & \textemdash \\
\texttt{P087} & CASTCurate\allowbreak{}\hspace{0.2em}\cite{paper-P087} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P088} & A Hierarchical Agentic Framework for Autonomous Drone-Based Visual Inspection\allowbreak{}\hspace{0.2em}\cite{paper-P081} & 2025; 2510.00259 & paper only & \texttt{G053},\allowbreak{} \texttt{G055},\allowbreak{} \texttt{G111} & \textemdash & \textemdash \\
\texttt{P089} & DRL-Conversational\allowbreak{}\hspace{0.2em}\cite{paper-P089} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P090} & On Holistic Database Optimization via Leveraging Similarity Across Actions, Workloads, Configurations, and Scenarios\allowbreak{}\hspace{0.2em}\cite{paper-P090} & 2026 & code cited & \textemdash & \textemdash & \textemdash \\
\texttt{P091} & LinuxFirmwareFuzz\allowbreak{}\hspace{0.2em}\cite{paper-P091} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P092} & AISearch-LLM-survey\allowbreak{}\hspace{0.2em}\cite{paper-P092} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P093} & FlowSearcher: Synthesizing Memory-Guided Agentic Workflows for Web Information Seeking\allowbreak{}\hspace{0.2em}\cite{paper-P093} & 2026 & code promised; unavailable & \texttt{G064},\allowbreak{} \texttt{G032},\allowbreak{} \texttt{G068},\allowbreak{} \texttt{G123} & \texttt{G133} & G133 [1] \\
\texttt{P094} & Improving Completeness in Deep Research Agents through Targeted Enrichment (HERO)\allowbreak{}\hspace{0.2em}\cite{paper-P094} & 2026 & paper only & \texttt{G111} & \textemdash & \textemdash \\
\texttt{P095} & Perspectra\allowbreak{}\hspace{0.2em}\cite{paper-P095} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P096} & BriefHistory-AISci\allowbreak{}\hspace{0.2em}\cite{paper-P096} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P097} & CausalGame: Benchmarking Causal Thinking of LLM Agents in Games\allowbreak{}\hspace{0.2em}\cite{paper-P097} & 2025 & paper only & \texttt{G109},\allowbreak{} \texttt{G110},\allowbreak{} \texttt{G111},\allowbreak{} \texttt{G011} & \textemdash & \textemdash \\
\texttt{P098} & ContextLengthCrunch\allowbreak{}\hspace{0.2em}\cite{paper-P098} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P099} & MemoryMechanisms-Survey\allowbreak{}\hspace{0.2em}\cite{paper-P099} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\texttt{P100} & Smarter Geothermal Field Development with Agentic AI System, GAIA\allowbreak{}\hspace{0.2em}\cite{paper-P100} & 2026 & paper only & \texttt{G053},\allowbreak{} \texttt{G097},\allowbreak{} \texttt{G102},\allowbreak{} \texttt{G011} & \textemdash & \textemdash \\
\texttt{P101} & VisualizingDeepAgents\allowbreak{}\hspace{0.2em}\cite{paper-P101} & \textemdash & full text unavailable & \textemdash & \textemdash & \textemdash \\
\end{longtable}
\begin{longtable}{@{}L{0.48in}L{0.48in}L{3.05in}L{2.55in}L{0.75in}L{2.65in}@{}}
\caption{Union of all observed paper--repository relations. N denotes a named-tool edge, C a canonical companion-code edge, and A an evidence-confirmed paper-author/repository-author relation. Multiple letters on one row describe distinct evidence for the same pair.}\label{tab:supp-relations}\\
\toprule
\textbf{Paper} & \textbf{Repo} & \textbf{Paper title} & \textbf{Canonical repository} & \textbf{Relation} & \textbf{Confirmed paper author(s)} \\
\midrule
\endfirsthead
\multicolumn{6}{l}{\footnotesize\emph{Table \thetable\ continued}}\\
\toprule
\textbf{Paper} & \textbf{Repo} & \textbf{Paper title} & \textbf{Canonical repository} & \textbf{Relation} & \textbf{Confirmed paper author(s)} \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\footnotesize Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\texttt{P001} & \texttt{G051} & Memento: Fine-tuning LLM Agents without Fine-tuning LLMs & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P001} & \texttt{G064} & Memento: Fine-tuning LLM Agents without Fine-tuning LLMs & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P001} & \texttt{G083} & Memento: Fine-tuning LLM Agents without Fine-tuning LLMs & \href{https://github.com/Memento-Teams/Memento}{\nolinkurl{Memento-Teams/Memento}} & CA & Guchun Zhang; Huichi Zhou; Jun Wang; Ka Yiu Lee; Kin Hei Lee; Kun Shao; Linyi Yang; Siyuan Guo; Xue Yan; Yihang Chen; Zihan Wang \\
\texttt{P001} & \texttt{G097} & Memento: Fine-tuning LLM Agents without Fine-tuning LLMs & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P001} & \texttt{G111} & Memento: Fine-tuning LLM Agents without Fine-tuning LLMs & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P001} & \texttt{G008} & Memento: Fine-tuning LLM Agents without Fine-tuning LLMs & \href{https://github.com/ai-agents-2030/awesome-deep-research-agent}{\nolinkurl{ai-agents-2030/awesome-deep-research-agent}} & A & Yihang Chen \\
\texttt{P005} & \texttt{G064} & DeepResearch: A Survey of Autonomous Research Agents & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P005} & \texttt{G097} & DeepResearch: A Survey of Autonomous Research Agents & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P005} & \texttt{G110} & DeepResearch: A Survey of Autonomous Research Agents & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P005} & \texttt{G111} & DeepResearch: A Survey of Autonomous Research Agents & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P005} & \texttt{G129} & DeepResearch: A Survey of Autonomous Research Agents & \href{https://github.com/vukrosic/auto-research}{\nolinkurl{vukrosic/auto-research}} & N & \textemdash \\
\texttt{P006} & \texttt{G111} & A Survey of Scientific Large Language Models: From Data Foundations to Agent Frontiers & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P006} & \texttt{G093} & A Survey of Scientific Large Language Models: From Data Foundations to Agent Frontiers & \href{https://github.com/open-sciencelab/awesome-scientific-datasets-and-llms}{\nolinkurl{open-sciencelab/awesome-scientific-datasets-and-llms}} & CA & Chenglong Ma; Guohang Zhuang; Jiamin Wu; Jiaqi Liu; Jucheng Hu; Ming Hu; Tianbin Li; Wanghan Xu; Wei Li; Yingzhou Lu \\
\texttt{P007} & \texttt{G097} & FutureX: An Advanced Live Benchmark for LLM Agents in Future Prediction & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P007} & \texttt{G111} & FutureX: An Advanced Live Benchmark for LLM Agents in Future Prediction & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P007} & \texttt{G032} & FutureX: An Advanced Live Benchmark for LLM Agents in Future Prediction & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}} & N & \textemdash \\
\texttt{P007} & \texttt{G116} & FutureX: An Advanced Live Benchmark for LLM Agents in Future Prediction & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P008} & \texttt{G079} & A Survey on Agentic Multimodal Large Language Models & \href{https://github.com/MASWorks/ML-Agent}{\nolinkurl{MASWorks/ML-Agent}} & N & \textemdash \\
\texttt{P008} & \texttt{G032} & A Survey on Agentic Multimodal Large Language Models & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}} & N & \textemdash \\
\texttt{P008} & \texttt{G050} & A Survey on Agentic Multimodal Large Language Models & \href{https://github.com/hjyao00/awesome-agentic-mllms}{\nolinkurl{hjyao00/awesome-agentic-mllms}} & CA & Bo Fang; Guanbin Li; Huanjin Yao; Jiaxing Huang; Jingyi Zhang; Ruifei Zhang; Ruolin Zhu; Shunyu Liu; Yibo Wang; Yongcheng Jing \\
\texttt{P008} & \texttt{G116} & A Survey on Agentic Multimodal Large Language Models & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P010} & \texttt{G079} & Large Language Models for Next-Generation Wireless Network Management: A Survey and Tutorial & \href{https://github.com/MASWorks/ML-Agent}{\nolinkurl{MASWorks/ML-Agent}} & N & \textemdash \\
\texttt{P012} & \texttt{G051} & Co-Sight: Enhancing LLM-Based Agents via Conflict-Aware Meta-Verification and Trustworthy Reasoning with Structured Facts & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P012} & \texttt{G064} & Co-Sight: Enhancing LLM-Based Agents via Conflict-Aware Meta-Verification and Trustworthy Reasoning with Structured Facts & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P012} & \texttt{G110} & Co-Sight: Enhancing LLM-Based Agents via Conflict-Aware Meta-Verification and Trustworthy Reasoning with Structured Facts & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P012} & \texttt{G113} & Co-Sight: Enhancing LLM-Based Agents via Conflict-Aware Meta-Verification and Trustworthy Reasoning with Structured Facts & \href{https://github.com/Sibyl-Research-Team/AutoResearch-SibylSystem}{\nolinkurl{Sibyl-Research-Team/AutoResearch-SibylSystem}} & N & \textemdash \\
\texttt{P012} & \texttt{G011} & Co-Sight: Enhancing LLM-Based Agents via Conflict-Aware Meta-Verification and Trustworthy Reasoning with Structured Facts & \href{https://github.com/aiming-lab/AutoResearchClaw}{\nolinkurl{aiming-lab/AutoResearchClaw}} & N & \textemdash \\
\texttt{P013} & \texttt{G110} & Deep Research: A Systematic Survey & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P013} & \texttt{G076} & Deep Research: A Systematic Survey & \href{https://github.com/mangopy/deep-research-survey}{\nolinkurl{mangopy/deep-research-survey}} & C & \textemdash \\
\texttt{P013} & \texttt{G116} & Deep Research: A Systematic Survey & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P015} & \texttt{G102} & DR.BENCH: A Multidimensional Evaluation for Deep Research Agents, from Answers to Reports & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P015} & \texttt{G109} & DR.BENCH: A Multidimensional Evaluation for Deep Research Agents, from Answers to Reports & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P015} & \texttt{G036} & DR.BENCH: A Multidimensional Evaluation for Deep Research Agents, from Answers to Reports & \href{https://github.com/evigbyen/drbench}{\nolinkurl{evigbyen/drbench}} & C & \textemdash \\
\texttt{P015} & \texttt{G116} & DR.BENCH: A Multidimensional Evaluation for Deep Research Agents, from Answers to Reports & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P017} & \texttt{G064} & How Far Are We from Genuinely Useful Deep Research Agents? & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P017} & \texttt{G098} & How Far Are We from Genuinely Useful Deep Research Agents? & \href{https://github.com/OPPO-PersonalAI/FINDER_DEFT}{\nolinkurl{OPPO-PersonalAI/FINDER_DEFT}} & CA & Dingling Zhang; He Zhu; Jiaheng Liu; King Zhu; Wangchunshu Zhou \\
\texttt{P017} & \texttt{G097} & How Far Are We from Genuinely Useful Deep Research Agents? & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P017} & \texttt{G102} & How Far Are We from Genuinely Useful Deep Research Agents? & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P017} & \texttt{G109} & How Far Are We from Genuinely Useful Deep Research Agents? & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P017} & \texttt{G110} & How Far Are We from Genuinely Useful Deep Research Agents? & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P017} & \texttt{G111} & How Far Are We from Genuinely Useful Deep Research Agents? & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P018} & \texttt{G015} & DualResearch: Entropy-Gated Dual-Graph Retrieval for Answer Reconstruction & \href{https://github.com/Alpha-Innovator/InternAgent}{\nolinkurl{Alpha-Innovator/InternAgent}} & A & Bo Zhang \\
\texttt{P018} & \texttt{G051} & DualResearch: Entropy-Gated Dual-Graph Retrieval for Answer Reconstruction & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P018} & \texttt{G110} & DualResearch: Entropy-Gated Dual-Graph Retrieval for Answer Reconstruction & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P018} & \texttt{G011} & DualResearch: Entropy-Gated Dual-Graph Retrieval for Answer Reconstruction & \href{https://github.com/aiming-lab/AutoResearchClaw}{\nolinkurl{aiming-lab/AutoResearchClaw}} & N & \textemdash \\
\texttt{P019} & \texttt{G097} & HalluCitation Matters: Revealing the Impact of Hallucinated References with 300 Hallucinated Papers in ACL Conferences & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P019} & \texttt{G109} & HalluCitation Matters: Revealing the Impact of Hallucinated References with 300 Hallucinated Papers in ACL Conferences & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P019} & \texttt{G110} & HalluCitation Matters: Revealing the Impact of Hallucinated References with 300 Hallucinated Papers in ACL Conferences & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P019} & \texttt{G111} & HalluCitation Matters: Revealing the Impact of Hallucinated References with 300 Hallucinated Papers in ACL Conferences & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P019} & \texttt{G011} & HalluCitation Matters: Revealing the Impact of Hallucinated References with 300 Hallucinated Papers in ACL Conferences & \href{https://github.com/aiming-lab/AutoResearchClaw}{\nolinkurl{aiming-lab/AutoResearchClaw}} & N & \textemdash \\
\texttt{P022} & \texttt{G051} & DLLM Agent: See Farther, Run Faster & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P022} & \texttt{G055} & DLLM Agent: See Farther, Run Faster & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}} & N & \textemdash \\
\texttt{P022} & \texttt{G097} & DLLM Agent: See Farther, Run Faster & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P022} & \texttt{G111} & DLLM Agent: See Farther, Run Faster & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P023} & \texttt{G102} & DeepTRACE: Auditing Deep Research AI Systems for Tracking Reliability Across Citations and Evidence & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P023} & \texttt{G109} & DeepTRACE: Auditing Deep Research AI Systems for Tracking Reliability Across Citations and Evidence & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P023} & \texttt{G116} & DeepTRACE: Auditing Deep Research AI Systems for Tracking Reliability Across Citations and Evidence & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P024} & \texttt{G102} & FinDeepForecast: A Live Multi-Agent System for Benchmarking Deep Research Agents in Financial Forecasting & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P024} & \texttt{G116} & FinDeepForecast: A Live Multi-Agent System for Benchmarking Deep Research Agents in Financial Forecasting & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P025} & \texttt{G051} & COMPASS: Enhancing Agent Long-Horizon Reasoning with Evolving Context & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P025} & \texttt{G055} & COMPASS: Enhancing Agent Long-Horizon Reasoning with Evolving Context & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}} & N & \textemdash \\
\texttt{P025} & \texttt{G110} & COMPASS: Enhancing Agent Long-Horizon Reasoning with Evolving Context & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P025} & \texttt{G032} & COMPASS: Enhancing Agent Long-Horizon Reasoning with Evolving Context & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}} & N & \textemdash \\
\texttt{P025} & \texttt{G116} & COMPASS: Enhancing Agent Long-Horizon Reasoning with Evolving Context & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P026} & \texttt{G109} & CausalEvolve: Towards Open-Ended Discovery with Causal Scratchpad & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P026} & \texttt{G110} & CausalEvolve: Towards Open-Ended Discovery with Causal Scratchpad & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P027} & \texttt{G102} & Advancing Mathematical Research via Human-AI Interactive Theorem Proving & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P027} & \texttt{G109} & Advancing Mathematical Research via Human-AI Interactive Theorem Proving & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P027} & \texttt{G111} & Advancing Mathematical Research via Human-AI Interactive Theorem Proving & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P028} & \texttt{G010} & Marco DeepResearch: Unlocking Efficient Deep Research Agents via Verification-Centric Design & \href{https://github.com/AIDC-AI/Marco-DeepResearch}{\nolinkurl{AIDC-AI/Marco-DeepResearch}} & CA & Longyue Wang; Qianghuai Jia \\
\texttt{P028} & \texttt{G051} & Marco DeepResearch: Unlocking Efficient Deep Research Agents via Verification-Centric Design & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P028} & \texttt{G110} & Marco DeepResearch: Unlocking Efficient Deep Research Agents via Verification-Centric Design & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P028} & \texttt{G131} & Marco DeepResearch: Unlocking Efficient Deep Research Agents via Verification-Centric Design & \href{https://github.com/WecoAI/aideml}{\nolinkurl{WecoAI/aideml}} & N & \textemdash \\
\texttt{P030} & \texttt{G079} & Erase to Improve: Erasable Reinforcement Learning for Search-Augmented LLMs & \href{https://github.com/MASWorks/ML-Agent}{\nolinkurl{MASWorks/ML-Agent}} & N & \textemdash \\
\texttt{P030} & \texttt{G116} & Erase to Improve: Erasable Reinforcement Learning for Search-Augmented LLMs & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P031} & \texttt{G064} & AutoMalTool: Automatic Red Teaming LLM-based Agents with Model Context Protocol Tools & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P032} & \texttt{G097} & Automatic Red Teaming LLM-based Agents with Model Context Protocol Tools & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P033} & \texttt{G064} & Automatic Red Teaming LLM-based Agents with Model Context Protocol Tools & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P033} & \texttt{G097} & Automatic Red Teaming LLM-based Agents with Model Context Protocol Tools & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P034} & \texttt{G064} & What Makes AI Research Replicable? Executable Knowledge Graphs as Scientific Knowledge Representations & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P034} & \texttt{G109} & What Makes AI Research Replicable? Executable Knowledge Graphs as Scientific Knowledge Representations & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P034} & \texttt{G032} & What Makes AI Research Replicable? Executable Knowledge Graphs as Scientific Knowledge Representations & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}} & N & \textemdash \\
\texttt{P034} & \texttt{G116} & What Makes AI Research Replicable? Executable Knowledge Graphs as Scientific Knowledge Representations & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P034} & \texttt{G136} & What Makes AI Research Replicable? Executable Knowledge Graphs as Scientific Knowledge Representations & \href{https://github.com/zjunlp/xKG}{\nolinkurl{zjunlp/xKG}} & CA & Ningyu Zhang \\
\texttt{P035} & \texttt{G109} & Project Rachel: Can an AI Become a Scholarly Author? & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P035} & \texttt{G111} & Project Rachel: Can an AI Become a Scholarly Author? & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P035} & \texttt{G095} & Project Rachel: Can an AI Become a Scholarly Author? & \href{https://github.com/openags/Awesome-AI-Scientist-Papers}{\nolinkurl{openags/Awesome-AI-Scientist-Papers}} & A & Martin Monperrus \\
\texttt{P037} & \texttt{G102} & DRACO: a Cross-Domain Benchmark for Deep Research Accuracy, Completeness, and Objectivity & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P037} & \texttt{G116} & DRACO: a Cross-Domain Benchmark for Deep Research Accuracy, Completeness, and Objectivity & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P038} & \texttt{G079} & Can We Predict Before Executing Machine Learning Agents? & \href{https://github.com/MASWorks/ML-Agent}{\nolinkurl{MASWorks/ML-Agent}} & N & \textemdash \\
\texttt{P038} & \texttt{G109} & Can We Predict Before Executing Machine Learning Agents? & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P038} & \texttt{G111} & Can We Predict Before Executing Machine Learning Agents? & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P038} & \texttt{G131} & Can We Predict Before Executing Machine Learning Agents? & \href{https://github.com/WecoAI/aideml}{\nolinkurl{WecoAI/aideml}} & N & \textemdash \\
\texttt{P038} & \texttt{G116} & Can We Predict Before Executing Machine Learning Agents? & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P038} & \texttt{G136} & Can We Predict Before Executing Machine Learning Agents? & \href{https://github.com/zjunlp/xKG}{\nolinkurl{zjunlp/xKG}} & A & Ningyu Zhang \\
\texttt{P039} & \texttt{G051} & SAGE: Benchmarking and Improving Retrieval for Deep Research Agents & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P039} & \texttt{G097} & SAGE: Benchmarking and Improving Retrieval for Deep Research Agents & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P039} & \texttt{G109} & SAGE: Benchmarking and Improving Retrieval for Deep Research Agents & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P039} & \texttt{G032} & SAGE: Benchmarking and Improving Retrieval for Deep Research Agents & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}} & N & \textemdash \\
\texttt{P041} & \texttt{G102} & MiroEval: Benchmarking Multimodal Deep Research Agents in Process and Outcome & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P041} & \texttt{G109} & MiroEval: Benchmarking Multimodal Deep Research Agents in Process and Outcome & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P041} & \texttt{G110} & MiroEval: Benchmarking Multimodal Deep Research Agents in Process and Outcome & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P041} & \texttt{G116} & MiroEval: Benchmarking Multimodal Deep Research Agents in Process and Outcome & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P042} & \texttt{G064} & Is Your LLM-as-a-Recommender Agent Trustable? LLMs' Recommendation is Easily Hacked by Biases & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P042} & \texttt{G102} & Is Your LLM-as-a-Recommender Agent Trustable? LLMs' Recommendation is Easily Hacked by Biases & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P042} & \texttt{G109} & Is Your LLM-as-a-Recommender Agent Trustable? LLMs' Recommendation is Easily Hacked by Biases & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P042} & \texttt{G111} & Is Your LLM-as-a-Recommender Agent Trustable? LLMs' Recommendation is Easily Hacked by Biases & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P042} & \texttt{G116} & Is Your LLM-as-a-Recommender Agent Trustable? LLMs' Recommendation is Easily Hacked by Biases & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P044} & \texttt{G108} & Learning to Retrieve from Agent Trajectories & \href{https://github.com/RUC-NLPIR/WebThinker}{\nolinkurl{RUC-NLPIR/WebThinker}} & A & Ji-Rong Wen \\
\texttt{P045} & \texttt{G055} & Emergent Social Intelligence Risks in Generative Multi-Agent Systems & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}} & N & \textemdash \\
\texttt{P045} & \texttt{G064} & Emergent Social Intelligence Risks in Generative Multi-Agent Systems & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P045} & \texttt{G113} & Emergent Social Intelligence Risks in Generative Multi-Agent Systems & \href{https://github.com/Sibyl-Research-Team/AutoResearch-SibylSystem}{\nolinkurl{Sibyl-Research-Team/AutoResearch-SibylSystem}} & N & \textemdash \\
\texttt{P046} & \texttt{G051} & IntentRL: Training Proactive User-intent Agents for Open-ended Deep Research via Reinforcement Learning & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P046} & \texttt{G109} & IntentRL: Training Proactive User-intent Agents for Open-ended Deep Research via Reinforcement Learning & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P046} & \texttt{G110} & IntentRL: Training Proactive User-intent Agents for Open-ended Deep Research via Reinforcement Learning & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P047} & \texttt{G053} & UFO3: Weaving the Digital Agent Galaxy & \href{https://github.com/HKUDS/ClawTeam}{\nolinkurl{HKUDS/ClawTeam}} & N & \textemdash \\
\texttt{P047} & \texttt{G055} & UFO3: Weaving the Digital Agent Galaxy & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}} & N & \textemdash \\
\texttt{P047} & \texttt{G056} & UFO3: Weaving the Digital Agent Galaxy & \href{https://github.com/hyperspaceai/agi}{\nolinkurl{hyperspaceai/agi}} & N & \textemdash \\
\texttt{P047} & \texttt{G057} & UFO3: Weaving the Digital Agent Galaxy & \href{https://github.com/iii-hq/iii}{\nolinkurl{iii-hq/iii}} & N & \textemdash \\
\texttt{P047} & \texttt{G086} & UFO3: Weaving the Digital Agent Galaxy & \href{https://github.com/microsoft/UFO}{\nolinkurl{microsoft/UFO}} & CA & Chiming Ni; Yu Kang \\
\texttt{P047} & \texttt{G129} & UFO3: Weaving the Digital Agent Galaxy & \href{https://github.com/vukrosic/auto-research}{\nolinkurl{vukrosic/auto-research}} & N & \textemdash \\
\texttt{P048} & \texttt{G051} & K-Dense Analyst: Towards Fully Automated Scientific Analysis & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P048} & \texttt{G097} & K-Dense Analyst: Towards Fully Automated Scientific Analysis & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P048} & \texttt{G109} & K-Dense Analyst: Towards Fully Automated Scientific Analysis & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P048} & \texttt{G111} & K-Dense Analyst: Towards Fully Automated Scientific Analysis & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P048} & \texttt{G011} & K-Dense Analyst: Towards Fully Automated Scientific Analysis & \href{https://github.com/aiming-lab/AutoResearchClaw}{\nolinkurl{aiming-lab/AutoResearchClaw}} & N & \textemdash \\
\texttt{P049} & \texttt{G064} & Rethinking Memory Mechanisms of Foundation Agents in the Second Half: A Survey & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P049} & \texttt{G109} & Rethinking Memory Mechanisms of Foundation Agents in the Second Half: A Survey & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P049} & \texttt{G111} & Rethinking Memory Mechanisms of Foundation Agents in the Second Half: A Survey & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P049} & \texttt{G131} & Rethinking Memory Mechanisms of Foundation Agents in the Second Half: A Survey & \href{https://github.com/WecoAI/aideml}{\nolinkurl{WecoAI/aideml}} & N & \textemdash \\
\texttt{P049} & \texttt{G007} & Rethinking Memory Mechanisms of Foundation Agents in the Second Half: A Survey & \href{https://github.com/agentmemoryworld/awesome-agent-memory}{\nolinkurl{agentmemoryworld/awesome-agent-memory}} & C & \textemdash \\
\texttt{P049} & \texttt{G032} & Rethinking Memory Mechanisms of Foundation Agents in the Second Half: A Survey & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}} & N & \textemdash \\
\texttt{P050} & \texttt{G079} & Training One Model to Master Cross-Level Agentic Actions via Reinforcement Learning & \href{https://github.com/MASWorks/ML-Agent}{\nolinkurl{MASWorks/ML-Agent}} & N & \textemdash \\
\texttt{P051} & \texttt{G064} & GoodPoint: Learning Constructive Scientific Paper Feedback from Author Responses & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P051} & \texttt{G109} & GoodPoint: Learning Constructive Scientific Paper Feedback from Author Responses & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P052} & \texttt{G053} & AgentWebBench: Benchmarking Multi-Agent Coordination in Agentic Web & \href{https://github.com/HKUDS/ClawTeam}{\nolinkurl{HKUDS/ClawTeam}} & N & \textemdash \\
\texttt{P052} & \texttt{G055} & AgentWebBench: Benchmarking Multi-Agent Coordination in Agentic Web & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}} & N & \textemdash \\
\texttt{P052} & \texttt{G028} & AgentWebBench: Benchmarking Multi-Agent Coordination in Agentic Web & \href{https://github.com/cxcscmu/AgentWebBench}{\nolinkurl{cxcscmu/AgentWebBench}} & C & \textemdash \\
\texttt{P053} & \texttt{G051} & Analytical Search: A New Paradigm for Evidence-Governed Problem Solving & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P053} & \texttt{G097} & Analytical Search: A New Paradigm for Evidence-Governed Problem Solving & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P053} & \texttt{G111} & Analytical Search: A New Paradigm for Evidence-Governed Problem Solving & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P053} & \texttt{G011} & Analytical Search: A New Paradigm for Evidence-Governed Problem Solving & \href{https://github.com/aiming-lab/AutoResearchClaw}{\nolinkurl{aiming-lab/AutoResearchClaw}} & N & \textemdash \\
\texttt{P053} & \texttt{G032} & Analytical Search: A New Paradigm for Evidence-Governed Problem Solving & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}} & N & \textemdash \\
\texttt{P054} & \texttt{G097} & An Index-based Approach for Efficient and Effective Web Content Extraction & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P054} & \texttt{G110} & An Index-based Approach for Efficient and Effective Web Content Extraction & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P054} & \texttt{G011} & An Index-based Approach for Efficient and Effective Web Content Extraction & \href{https://github.com/aiming-lab/AutoResearchClaw}{\nolinkurl{aiming-lab/AutoResearchClaw}} & N & \textemdash \\
\texttt{P054} & \texttt{G129} & An Index-based Approach for Efficient and Effective Web Content Extraction & \href{https://github.com/vukrosic/auto-research}{\nolinkurl{vukrosic/auto-research}} & N & \textemdash \\
\texttt{P058} & \texttt{G051} & Memory Intelligence Agent (MIA): Dual-Memory Reinforcement Learning for Deep Research Agents & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P058} & \texttt{G064} & Memory Intelligence Agent (MIA): Dual-Memory Reinforcement Learning for Deep Research Agents & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P058} & \texttt{G111} & Memory Intelligence Agent (MIA): Dual-Memory Reinforcement Learning for Deep Research Agents & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P058} & \texttt{G116} & Memory Intelligence Agent (MIA): Dual-Memory Reinforcement Learning for Deep Research Agents & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P059} & \texttt{G051} & Experience as a Compass: Multi-agent RAG with Evolving Orchestration and Agent Prompts & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P059} & \texttt{G064} & Experience as a Compass: Multi-agent RAG with Evolving Orchestration and Agent Prompts & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P059} & \texttt{G109} & Experience as a Compass: Multi-agent RAG with Evolving Orchestration and Agent Prompts & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P059} & \texttt{G044} & Experience as a Compass: Multi-agent RAG with Evolving Orchestration and Agent Prompts & \href{https://github.com/gepa-ai/gepa}{\nolinkurl{gepa-ai/gepa}} & N & \textemdash \\
\texttt{P060} & \texttt{G051} & VSearcher: Long-Horizon Multimodal Search Agent via Reinforcement Learning & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P060} & \texttt{G079} & VSearcher: Long-Horizon Multimodal Search Agent via Reinforcement Learning & \href{https://github.com/MASWorks/ML-Agent}{\nolinkurl{MASWorks/ML-Agent}} & N & \textemdash \\
\texttt{P060} & \texttt{G109} & VSearcher: Long-Horizon Multimodal Search Agent via Reinforcement Learning & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P061} & \texttt{G097} & A Picture of Agentic Search & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P061} & \texttt{G102} & A Picture of Agentic Search & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P061} & \texttt{G116} & A Picture of Agentic Search & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P062} & \texttt{G055} & InfoSeeker: A Scalable Hierarchical Parallel Agent Framework for Web Information Seeking & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}} & N & \textemdash \\
\texttt{P062} & \texttt{G097} & InfoSeeker: A Scalable Hierarchical Parallel Agent Framework for Web Information Seeking & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P062} & \texttt{G005} & InfoSeeker: A Scalable Hierarchical Parallel Agent Framework for Web Information Seeking & \href{https://github.com/agent-on-the-fly/InfoSeeker}{\nolinkurl{agent-on-the-fly/InfoSeeker}} & CA & Huichi Zhou; Jun Wang; Ka Yiu Lee; Kun Shao; Meng Fang; Yuxuan Huang; Zhiyuan He \\
\texttt{P062} & \texttt{G008} & InfoSeeker: A Scalable Hierarchical Parallel Agent Framework for Web Information Seeking & \href{https://github.com/ai-agents-2030/awesome-deep-research-agent}{\nolinkurl{ai-agents-2030/awesome-deep-research-agent}} & A & Yuxuan Huang \\
\texttt{P063} & \texttt{G051} & Why Your Deep Research Agent Fails? On Hallucination Evaluation in Full Research Trajectory & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & NA & Chao Huang \\
\texttt{P063} & \texttt{G052} & Why Your Deep Research Agent Fails? On Hallucination Evaluation in Full Research Trajectory & \href{https://github.com/HKUDS/AutoAgent}{\nolinkurl{HKUDS/AutoAgent}} & A & Chao Huang \\
\texttt{P063} & \texttt{G053} & Why Your Deep Research Agent Fails? On Hallucination Evaluation in Full Research Trajectory & \href{https://github.com/HKUDS/ClawTeam}{\nolinkurl{HKUDS/ClawTeam}} & NA & Chao Huang \\
\texttt{P063} & \texttt{G102} & Why Your Deep Research Agent Fails? On Hallucination Evaluation in Full Research Trajectory & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P063} & \texttt{G116} & Why Your Deep Research Agent Fails? On Hallucination Evaluation in Full Research Trajectory & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P064} & \texttt{G051} & ADEPTS: A Capability Framework for Human-Centered Agent Design & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P064} & \texttt{G109} & ADEPTS: A Capability Framework for Human-Centered Agent Design & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P064} & \texttt{G032} & ADEPTS: A Capability Framework for Human-Centered Agent Design & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}} & N & \textemdash \\
\texttt{P064} & \texttt{G116} & ADEPTS: A Capability Framework for Human-Centered Agent Design & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P065} & \texttt{G051} & Story2Proposal: A Scaffold for Structured Scientific Paper Writing & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P065} & \texttt{G064} & Story2Proposal: A Scaffold for Structured Scientific Paper Writing & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P065} & \texttt{G109} & Story2Proposal: A Scaffold for Structured Scientific Paper Writing & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P065} & \texttt{G110} & Story2Proposal: A Scaffold for Structured Scientific Paper Writing & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P065} & \texttt{G111} & Story2Proposal: A Scaffold for Structured Scientific Paper Writing & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P067} & \texttt{G051} & EigentSearch-Q+: Enhancing Deep Research Agents with Structured Reasoning Tools & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P067} & \texttt{G097} & EigentSearch-Q+: Enhancing Deep Research Agents with Structured Reasoning Tools & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P067} & \texttt{G111} & EigentSearch-Q+: Enhancing Deep Research Agents with Structured Reasoning Tools & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P067} & \texttt{G022} & EigentSearch-Q+: Enhancing Deep Research Agents with Structured Reasoning Tools & \href{https://github.com/camel-ai/eigent_search}{\nolinkurl{camel-ai/eigent_search}} & CA & Boer Zhang; Dongzhuoran Zhou; Guohao Li; Mingyan Wu; Puzhen Zhang; Wendong Fan; Yuan He; Yuqicheng Zhu; Zifeng Ding \\
\texttt{P067} & \texttt{G032} & EigentSearch-Q+: Enhancing Deep Research Agents with Structured Reasoning Tools & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}} & N & \textemdash \\
\texttt{P070} & \texttt{G097} & GAIA: Geothermal Analytics Intelligent Agent & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P070} & \texttt{G011} & GAIA: Geothermal Analytics Intelligent Agent & \href{https://github.com/aiming-lab/AutoResearchClaw}{\nolinkurl{aiming-lab/AutoResearchClaw}} & N & \textemdash \\
\texttt{P070} & \texttt{G116} & GAIA: Geothermal Analytics Intelligent Agent & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P071} & \texttt{G051} & Evaluating Stochasticity in Deep Research Agents & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P071} & \texttt{G097} & Evaluating Stochasticity in Deep Research Agents & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P071} & \texttt{G113} & Evaluating Stochasticity in Deep Research Agents & \href{https://github.com/Sibyl-Research-Team/AutoResearch-SibylSystem}{\nolinkurl{Sibyl-Research-Team/AutoResearch-SibylSystem}} & N & \textemdash \\
\texttt{P074} & \texttt{G079} & CoVe: Training Interactive Tool-Use Agents via Constraint-Guided Verification & \href{https://github.com/MASWorks/ML-Agent}{\nolinkurl{MASWorks/ML-Agent}} & N & \textemdash \\
\texttt{P074} & \texttt{G044} & CoVe: Training Interactive Tool-Use Agents via Constraint-Guided Verification & \href{https://github.com/gepa-ai/gepa}{\nolinkurl{gepa-ai/gepa}} & N & \textemdash \\
\texttt{P074} & \texttt{G116} & CoVe: Training Interactive Tool-Use Agents via Constraint-Guided Verification & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P076} & \texttt{G053} & Towards Efficient Agents: A Co-Design of Inference Architecture and System & \href{https://github.com/HKUDS/ClawTeam}{\nolinkurl{HKUDS/ClawTeam}} & N & \textemdash \\
\texttt{P076} & \texttt{G100} & Towards Efficient Agents: A Co-Design of Inference Architecture and System & \href{https://github.com/Orchestra-Research/AI-Research-SKILLs}{\nolinkurl{Orchestra-Research/AI-Research-SKILLs}} & N & \textemdash \\
\texttt{P076} & \texttt{G056} & Towards Efficient Agents: A Co-Design of Inference Architecture and System & \href{https://github.com/hyperspaceai/agi}{\nolinkurl{hyperspaceai/agi}} & N & \textemdash \\
\texttt{P079} & \texttt{G055} & SwarmSys: Decentralized Swarm-Inspired Agents for Scalable and Adaptive Reasoning & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}} & N & \textemdash \\
\texttt{P079} & \texttt{G064} & SwarmSys: Decentralized Swarm-Inspired Agents for Scalable and Adaptive Reasoning & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P079} & \texttt{G111} & SwarmSys: Decentralized Swarm-Inspired Agents for Scalable and Adaptive Reasoning & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P079} & \texttt{G113} & SwarmSys: Decentralized Swarm-Inspired Agents for Scalable and Adaptive Reasoning & \href{https://github.com/Sibyl-Research-Team/AutoResearch-SibylSystem}{\nolinkurl{Sibyl-Research-Team/AutoResearch-SibylSystem}} & N & \textemdash \\
\texttt{P080} & \texttt{G051} & Improving and Evaluating Open Deep Research Agents & \href{https://github.com/HKUDS/AI-Researcher}{\nolinkurl{HKUDS/AI-Researcher}} & N & \textemdash \\
\texttt{P080} & \texttt{G064} & Improving and Evaluating Open Deep Research Agents & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P080} & \texttt{G111} & Improving and Evaluating Open Deep Research Agents & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P080} & \texttt{G092} & Improving and Evaluating Open Deep Research Agents & \href{https://github.com/nickscamara/open-deep-research}{\nolinkurl{nickscamara/open-deep-research}} & C & \textemdash \\
\texttt{P081} & \texttt{G053} & A Hierarchical Agentic Framework for Autonomous Drone-Based Visual Inspection & \href{https://github.com/HKUDS/ClawTeam}{\nolinkurl{HKUDS/ClawTeam}} & N & \textemdash \\
\texttt{P081} & \texttt{G055} & A Hierarchical Agentic Framework for Autonomous Drone-Based Visual Inspection & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}} & N & \textemdash \\
\texttt{P081} & \texttt{G111} & A Hierarchical Agentic Framework for Autonomous Drone-Based Visual Inspection & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P083} & \texttt{G055} & MedCoAct: Confidence-Aware Multi-Agent Collaboration for Complete Clinical Decision & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}} & N & \textemdash \\
\texttt{P083} & \texttt{G064} & MedCoAct: Confidence-Aware Multi-Agent Collaboration for Complete Clinical Decision & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P083} & \texttt{G102} & MedCoAct: Confidence-Aware Multi-Agent Collaboration for Complete Clinical Decision & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P084} & \texttt{G104} & Autonomous Data Processing using Meta-Agents & \href{https://github.com/RightNow-AI/autokernel}{\nolinkurl{RightNow-AI/autokernel}} & N & \textemdash \\
\texttt{P084} & \texttt{G131} & Autonomous Data Processing using Meta-Agents & \href{https://github.com/WecoAI/aideml}{\nolinkurl{WecoAI/aideml}} & N & \textemdash \\
\texttt{P084} & \texttt{G032} & Autonomous Data Processing using Meta-Agents & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}} & N & \textemdash \\
\texttt{P084} & \texttt{G116} & Autonomous Data Processing using Meta-Agents & \href{https://github.com/snap-stanford/MLAgentBench}{\nolinkurl{snap-stanford/MLAgentBench}} & N & \textemdash \\
\texttt{P086} & \texttt{G055} & Towards AI-Enabled Training Needs Analysis Using Dual AI-Agent Collaboration & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}} & N & \textemdash \\
\texttt{P086} & \texttt{G102} & Towards AI-Enabled Training Needs Analysis Using Dual AI-Agent Collaboration & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P086} & \texttt{G111} & Towards AI-Enabled Training Needs Analysis Using Dual AI-Agent Collaboration & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P088} & \texttt{G053} & A Hierarchical Agentic Framework for Autonomous Drone-Based Visual Inspection & \href{https://github.com/HKUDS/ClawTeam}{\nolinkurl{HKUDS/ClawTeam}} & N & \textemdash \\
\texttt{P088} & \texttt{G055} & A Hierarchical Agentic Framework for Autonomous Drone-Based Visual Inspection & \href{https://github.com/Human-Agent-Society/CORAL}{\nolinkurl{Human-Agent-Society/CORAL}} & N & \textemdash \\
\texttt{P088} & \texttt{G111} & A Hierarchical Agentic Framework for Autonomous Drone-Based Visual Inspection & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P093} & \texttt{G064} & FlowSearcher: Synthesizing Memory-Guided Agentic Workflows for Web Information Seeking & \href{https://github.com/JinheonBaek/ResearchAgent}{\nolinkurl{JinheonBaek/ResearchAgent}} & N & \textemdash \\
\texttt{P093} & \texttt{G133} & FlowSearcher: Synthesizing Memory-Guided Agentic Workflows for Web Information Seeking & \href{https://github.com/XiangKeYiNTU/flowsearcher}{\nolinkurl{XiangKeYiNTU/flowsearcher}} & CA & Keyi Xiang \\
\texttt{P093} & \texttt{G032} & FlowSearcher: Synthesizing Memory-Guided Agentic Workflows for Web Information Seeking & \href{https://github.com/du-nlp-lab/MLR-Copilot}{\nolinkurl{du-nlp-lab/MLR-Copilot}} & N & \textemdash \\
\texttt{P093} & \texttt{G068} & FlowSearcher: Synthesizing Memory-Guided Agentic Workflows for Web Information Seeking & \href{https://github.com/kayba-ai/recursive-improve}{\nolinkurl{kayba-ai/recursive-improve}} & N & \textemdash \\
\texttt{P093} & \texttt{G123} & FlowSearcher: Synthesizing Memory-Guided Agentic Workflows for Web Information Seeking & \href{https://github.com/tonitangpotato/autoresearch-engram}{\nolinkurl{tonitangpotato/autoresearch-engram}} & N & \textemdash \\
\texttt{P094} & \texttt{G111} & Improving Completeness in Deep Research Agents through Targeted Enrichment (HERO) & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P097} & \texttt{G109} & CausalGame: Benchmarking Causal Thinking of LLM Agents in Games & \href{https://github.com/SakanaAI/AI-Scientist}{\nolinkurl{SakanaAI/AI-Scientist}} & N & \textemdash \\
\texttt{P097} & \texttt{G110} & CausalGame: Benchmarking Causal Thinking of LLM Agents in Games & \href{https://github.com/SakanaAI/AI-Scientist-v2}{\nolinkurl{SakanaAI/AI-Scientist-v2}} & N & \textemdash \\
\texttt{P097} & \texttt{G111} & CausalGame: Benchmarking Causal Thinking of LLM Agents in Games & \href{https://github.com/SamuelSchmidgall/AgentLaboratory}{\nolinkurl{SamuelSchmidgall/AgentLaboratory}} & N & \textemdash \\
\texttt{P097} & \texttt{G011} & CausalGame: Benchmarking Causal Thinking of LLM Agents in Games & \href{https://github.com/aiming-lab/AutoResearchClaw}{\nolinkurl{aiming-lab/AutoResearchClaw}} & N & \textemdash \\
\texttt{P100} & \texttt{G053} & Smarter Geothermal Field Development with Agentic AI System, GAIA & \href{https://github.com/HKUDS/ClawTeam}{\nolinkurl{HKUDS/ClawTeam}} & N & \textemdash \\
\texttt{P100} & \texttt{G097} & Smarter Geothermal Field Development with Agentic AI System, GAIA & \href{https://github.com/OpenRaiser/NanoResearch}{\nolinkurl{OpenRaiser/NanoResearch}} & N & \textemdash \\
\texttt{P100} & \texttt{G102} & Smarter Geothermal Field Development with Agentic AI System, GAIA & \href{https://github.com/PouriaRouzrokh/LatteReview}{\nolinkurl{PouriaRouzrokh/LatteReview}} & N & \textemdash \\
\texttt{P100} & \texttt{G011} & Smarter Geothermal Field Development with Agentic AI System, GAIA & \href{https://github.com/aiming-lab/AutoResearchClaw}{\nolinkurl{aiming-lab/AutoResearchClaw}} & N & \textemdash \\
\end{longtable}
